On the impact of VR assessment on the Quality of Experience of Highly Realistic Digital Humans

Fuelled by the increase in popularity of virtual and augmented reality applications, point clouds have emerged as a popular 3D format for acquisition and rendering of digital humans, thanks to their versatility and real-time capabilities. Due to technological constraints and real-time rendering limitations, however, the visual quality of dynamic point cloud contents is seldom evaluated using virtual and augmented reality devices, instead relying on prerecorded videos displayed on conventional 2D screens. In this study, we evaluate how the visual quality of point clouds representing digital humans is affected by compression distortions. In particular, we compare three different viewing conditions based on the degrees of freedom that are granted to the viewer: passive viewing (2DTV), head rotation (3DoF), and rotation and translation (6DoF), to understand how interacting in the virtual space affects the perception of quality. We provide both quantitative and qualitative results of our evaluation involving 78 participants, and we make the data publicly available. To the best of our knowledge, this is the first study evaluating the quality of dynamic point clouds in virtual reality, and comparing it to traditional viewing settings. Results highlight the dependency of visual quality on the content under test, and limitations in the way current data sets are used to evaluate compression solutions. Moreover, influencing factors in quality evaluation in VR, and shortcomings in how point cloud encoding solutions handle visually-lossless compression, are discussed.

==> (inline-0) <==
\begin{tabular}{lrrrrl}
%   \hline
% Contrast & Estimate & SE & df & t.ratio & p \\ 
%   \hline
  
  \begin{longtable}{lrrrrl}
\caption{Contrast test between factors DoF and Content} \\
% \begin{tabular}{lrrrrl}
  \hline
contrast & estimate & SE & df & t.ratio & p.value \\ 
  \hline
    \endfirsthead

  \multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
contrast & estimate & SE & df & t.ratio & p.value \\ 
  \hline
\endhead
  
  \hline
 \endfoot
 
3DoF, Manfred - 3DoF, Sarge & -9.0337 & 60.7066 & 2294.00 & -0.149 & 1.0000 \\ 
  3DoF, Manfred - 3DoF, Despoina & 178.6466 & 60.7066 & 2294.00 & 2.943 & 0.1268 \\ 
  3DoF, Manfred - 3DoF, Queen & -388.5697 & 60.7066 & 2294.00 & -6.401 & $<$.0001 \\ 
  3DoF, Manfred - 6DoF, Manfred & -88.2236 & 108.4749 & 126.03 & -0.813 & 0.9996 \\ 
  3DoF, Manfred - 6DoF, Sarge & -72.3942 & 108.4749 & 126.03 & -0.667 & 0.9999 \\ 
  3DoF, Manfred - 6DoF, Despoina & 279.4808 & 108.4749 & 126.03 & 2.576 & 0.3044 \\ 
  3DoF, Manfred - 6DoF, Queen & -188.9303 & 108.4749 & 126.03 & -1.742 & 0.8452 \\ 
  3DoF, Manfred - 2DTV, Manfred & -30.8302 & 109.5543 & 126.03 & -0.281 & 1.0000 \\ 
  3DoF, Manfred - 2DTV, Sarge & 189.7498 & 109.5543 & 126.03 & 1.732 & 0.8499 \\ 
  3DoF, Manfred - 2DTV, Despoina & -84.0802 & 109.5543 & 126.03 & -0.767 & 0.9998 \\ 
  3DoF, Manfred - 2DTV, Queen & -300.8752 & 109.5543 & 126.03 & -2.746 & 0.2166 \\ 
  3DoF, Sarge - 3DoF, Despoina & 187.6803 & 60.7066 & 2294.00 & 3.092 & 0.0848 \\ 
  3DoF, Sarge - 3DoF, Queen & -379.5361 & 60.7066 & 2294.00 & -6.252 & $<$.0001 \\ 
  3DoF, Sarge - 6DoF, Manfred & -79.1899 & 108.4749 & 126.03 & -0.730 & 0.9999 \\ 
  3DoF, Sarge - 6DoF, Sarge & -63.3606 & 108.4749 & 126.03 & -0.584 & 1.0000 \\ 
  3DoF, Sarge - 6DoF, Despoina & 288.5144 & 108.4749 & 126.03 & 2.660 & 0.2590 \\ 
  3DoF, Sarge - 6DoF, Queen & -179.8966 & 108.4749 & 126.03 & -1.658 & 0.8831 \\ 
  3DoF, Sarge - 2DTV, Manfred & -21.7965 & 109.5543 & 126.03 & -0.199 & 1.0000 \\ 
  3DoF, Sarge - 2DTV, Sarge & 198.7835 & 109.5543 & 126.03 & 1.814 & 0.8071 \\ 
  3DoF, Sarge - 2DTV, Despoina & -75.0465 & 109.5543 & 126.03 & -0.685 & 0.9999 \\ 
  3DoF, Sarge - 2DTV, Queen & -291.8415 & 109.5543 & 126.03 & -2.664 & 0.2568 \\ 
  3DoF, Despoina - 3DoF, Queen & -567.2163 & 60.7066 & 2294.00 & -9.344 & $<$.0001 \\ 
  3DoF, Despoina - 6DoF, Manfred & -266.8702 & 108.4749 & 126.03 & -2.460 & 0.3747 \\ 
  3DoF, Despoina - 6DoF, Sarge & -251.0409 & 108.4749 & 126.03 & -2.314 & 0.4722 \\ 
  3DoF, Despoina - 6DoF, Despoina & 100.8341 & 108.4749 & 126.03 & 0.930 & 0.9987 \\ 
  3DoF, Despoina - 6DoF, Queen & -367.5769 & 108.4749 & 126.03 & -3.389 & 0.0422 \\ 
  3DoF, Despoina - 2DTV, Manfred & -209.4768 & 109.5543 & 126.03 & -1.912 & 0.7495 \\ 
  3DoF, Despoina - 2DTV, Sarge & 11.1032 & 109.5543 & 126.03 & 0.101 & 1.0000 \\ 
  3DoF, Despoina - 2DTV, Despoina & -262.7268 & 109.5543 & 126.03 & -2.398 & 0.4151 \\ 
  3DoF, Despoina - 2DTV, Queen & -479.5218 & 109.5543 & 126.03 & -4.377 & 0.0015 \\ 
  3DoF, Queen - 6DoF, Manfred & 300.3462 & 108.4749 & 126.03 & 2.769 & 0.2064 \\ 
  3DoF, Queen - 6DoF, Sarge & 316.1755 & 108.4749 & 126.03 & 2.915 & 0.1485 \\ 
  3DoF, Queen - 6DoF, Despoina & 668.0505 & 108.4749 & 126.03 & 6.159 & $<$.0001 \\ 
  3DoF, Queen - 6DoF, Queen & 199.6394 & 108.4749 & 126.03 & 1.840 & 0.7924 \\ 
  3DoF, Queen - 2DTV, Manfred & 357.7395 & 109.5543 & 126.03 & 3.265 & 0.0601 \\ 
  3DoF, Queen - 2DTV, Sarge & 578.3195 & 109.5543 & 126.03 & 5.279 & $<$.0001 \\ 
  3DoF, Queen - 2DTV, Despoina & 304.4895 & 109.5543 & 126.03 & 2.779 & 0.2018 \\ 
  3DoF, Queen - 2DTV, Queen & 87.6945 & 109.5543 & 126.03 & 0.800 & 0.9997 \\ 
  6DoF, Manfred - 6DoF, Sarge & 15.8293 & 60.7066 & 2294.00 & 0.261 & 1.0000 \\ 
  6DoF, Manfred - 6DoF, Despoina & 367.7043 & 60.7066 & 2294.00 & 6.057 & $<$.0001 \\ 
  6DoF, Manfred - 6DoF, Queen & -100.7067 & 60.7066 & 2294.00 & -1.659 & 0.8865 \\ 
  6DoF, Manfred - 2DTV, Manfred & 57.3934 & 109.5543 & 126.03 & 0.524 & 1.0000 \\ 
  6DoF, Manfred - 2DTV, Sarge & 277.9734 & 109.5543 & 126.03 & 2.537 & 0.3272 \\ 
  6DoF, Manfred - 2DTV, Despoina & 4.1434 & 109.5543 & 126.03 & 0.038 & 1.0000 \\ 
  6DoF, Manfred - 2DTV, Queen & -212.6516 & 109.5543 & 126.03 & -1.941 & 0.7312 \\ 
  6DoF, Sarge - 6DoF, Despoina & 351.8750 & 60.7066 & 2294.00 & 5.796 & $<$.0001 \\ 
  6DoF, Sarge - 6DoF, Queen & -116.5361 & 60.7066 & 2294.00 & -1.920 & 0.7470 \\ 
  6DoF, Sarge - 2DTV, Manfred & 41.5640 & 109.5543 & 126.03 & 0.379 & 1.0000 \\ 
  6DoF, Sarge - 2DTV, Sarge & 262.1440 & 109.5543 & 126.03 & 2.393 & 0.4187 \\ 
  6DoF, Sarge - 2DTV, Despoina & -11.6860 & 109.5543 & 126.03 & -0.107 & 1.0000 \\ 
  6DoF, Sarge - 2DTV, Queen & -228.4810 & 109.5543 & 126.03 & -2.086 & 0.6338 \\ 
  6DoF, Despoina - 6DoF, Queen & -468.4111 & 60.7066 & 2294.00 & -7.716 & $<$.0001 \\ 
  6DoF, Despoina - 2DTV, Manfred & -310.3110 & 109.5543 & 126.03 & -2.832 & 0.1794 \\ 
  6DoF, Despoina - 2DTV, Sarge & -89.7310 & 109.5543 & 126.03 & -0.819 & 0.9996 \\ 
  6DoF, Despoina - 2DTV, Despoina & -363.5610 & 109.5543 & 126.03 & -3.319 & 0.0517 \\ 
  6DoF, Despoina - 2DTV, Queen & -580.3560 & 109.5543 & 126.03 & -5.297 & $<$.0001 \\ 
  6DoF, Queen - 2DTV, Manfred & 158.1001 & 109.5543 & 126.03 & 1.443 & 0.9524 \\ 
  6DoF, Queen - 2DTV, Sarge & 378.6801 & 109.5543 & 126.03 & 3.457 & 0.0345 \\ 
  6DoF, Queen - 2DTV, Despoina & 104.8501 & 109.5543 & 126.03 & 0.957 & 0.9983 \\ 
  6DoF, Queen - 2DTV, Queen & -111.9449 & 109.5543 & 126.03 & -1.022 & 0.9969 \\ 
  2DTV, Manfred - 2DTV, Sarge & 220.5800 & 61.9088 & 2294.00 & 3.563 & 0.0193 \\ 
  2DTV, Manfred - 2DTV, Despoina & -53.2500 & 61.9088 & 2294.00 & -0.860 & 0.9994 \\ 
  2DTV, Manfred - 2DTV, Queen & -270.0450 & 61.9088 & 2294.00 & -4.362 & 0.0008 \\ 
  2DTV, Sarge - 2DTV, Despoina & -273.8300 & 61.9088 & 2294.00 & -4.423 & 0.0006 \\ 
  2DTV, Sarge - 2DTV, Queen & -490.6250 & 61.9088 & 2294.00 & -7.925 & $<$.0001 \\ 
  2DTV, Despoina - 2DTV, Queen & -216.7950 & 61.9088 & 2294.00 & -3.502 & 0.0238 \\ 
   \hline
\multicolumn{6}{l}{{\footnotesize Results are averaged over the levels of: Codecs, Bitrates}}\\

\multicolumn{6}{l}{{\footnotesize Degrees-of-freedom method: kenward-roger}}\\

\multicolumn{6}{l}{{\footnotesize P value adjustment: tukey method for comparing a family of 12 estimates}}\\
% \end{tabular}
\end{longtable}

% latex table generated in R 3.6.1 by xtable 1.8-4 package
% Tue Jun 29 16:53:34 2021
  \begin{longtable}{lrrrrl}
\caption{Contrast test between factors DoF and Content} \\
% \begin{tabular}{lrrrrl}
  \hline
contrast & estimate & SE & df & t.ratio & p.value \\ 
  \hline
    \endfirsthead

  \multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
contrast & estimate & SE & df & t.ratio & p.value \\ 
  \hline
\endhead
  
  \hline
 \endfoot
Manfred, C1 - Manfred, C2 & 259.8001 & 49.6388 & 2294 & 5.234 & $<$.0001 \\ 
  Manfred, C1 - Sarge, C1 & 37.6988 & 49.6388 & 2294 & 0.759 & 0.9950 \\ 
  Manfred, C1 - Sarge, C2 & 358.0433 & 49.6388 & 2294 & 7.213 & $<$.0001 \\ 
  Manfred, C1 - Despoina, C1 & 181.0136 & 49.6388 & 2294 & 3.647 & 0.0066 \\ 
  Manfred, C1 - Despoina, C2 & 435.7672 & 49.6388 & 2294 & 8.779 & $<$.0001 \\ 
  Manfred, C1 - Queen, C1 & -103.4447 & 49.6388 & 2294 & -2.084 & 0.4256 \\ 
  Manfred, C1 - Queen, C2 & -141.3435 & 49.6388 & 2294 & -2.847 & 0.0842 \\ 
  Manfred, C2 - Sarge, C1 & -222.1013 & 49.6388 & 2294 & -4.474 & 0.0002 \\ 
  Manfred, C2 - Sarge, C2 & 98.2432 & 49.6388 & 2294 & 1.979 & 0.4963 \\ 
  Manfred, C2 - Despoina, C1 & -78.7865 & 49.6388 & 2294 & -1.587 & 0.7582 \\ 
  Manfred, C2 - Despoina, C2 & 175.9671 & 49.6388 & 2294 & 3.545 & 0.0095 \\ 
  Manfred, C2 - Queen, C1 & -363.2449 & 49.6388 & 2294 & -7.318 & $<$.0001 \\ 
  Manfred, C2 - Queen, C2 & -401.1436 & 49.6388 & 2294 & -8.081 & $<$.0001 \\ 
  Sarge, C1 - Sarge, C2 & 320.3445 & 49.6388 & 2294 & 6.454 & $<$.0001 \\ 
  Sarge, C1 - Despoina, C1 & 143.3147 & 49.6388 & 2294 & 2.887 & 0.0756 \\ 
  Sarge, C1 - Despoina, C2 & 398.0683 & 49.6388 & 2294 & 8.019 & $<$.0001 \\ 
  Sarge, C1 - Queen, C1 & -141.1436 & 49.6388 & 2294 & -2.843 & 0.0851 \\ 
  Sarge, C1 - Queen, C2 & -179.0423 & 49.6388 & 2294 & -3.607 & 0.0076 \\ 
  Sarge, C2 - Despoina, C1 & -177.0297 & 49.6388 & 2294 & -3.566 & 0.0088 \\ 
  Sarge, C2 - Despoina, C2 & 77.7238 & 49.6388 & 2294 & 1.566 & 0.7708 \\ 
  Sarge, C2 - Queen, C1 & -461.4881 & 49.6388 & 2294 & -9.297 & $<$.0001 \\ 
  Sarge, C2 - Queen, C2 & -499.3868 & 49.6388 & 2294 & -10.060 & $<$.0001 \\ 
  Despoina, C1 - Despoina, C2 & 254.7536 & 49.6388 & 2294 & 5.132 & $<$.0001 \\ 
  Despoina, C1 - Queen, C1 & -284.4583 & 49.6388 & 2294 & -5.731 & $<$.0001 \\ 
  Despoina, C1 - Queen, C2 & -322.3571 & 49.6388 & 2294 & -6.494 & $<$.0001 \\ 
  Despoina, C2 - Queen, C1 & -539.2119 & 49.6388 & 2294 & -10.863 & $<$.0001 \\ 
  Despoina, C2 - Queen, C2 & -577.1106 & 49.6388 & 2294 & -11.626 & $<$.0001 \\ 
  Queen, C1 - Queen, C2 & -37.8987 & 49.6388 & 2294 & -0.763 & 0.9949 \\ 
   \hline
\multicolumn{6}{l}{{\footnotesize Results are averaged over the levels of: DoF, Bitrates}}\\

\multicolumn{6}{l}{{\footnotesize Degrees-of-freedom method: kenward-roger}}\\

\multicolumn{6}{l}{{\footnotesize P value adjustment: tukey method for comparing a family of 8 estimates}}\\
% \end{tabular}
\end{longtable}

% \clearpage
% latex table generated in R 3.6.1 by xtable 1.8-4 package
% Tue Jun 29 18:55:54 2021
\begin{center}

\begin{longtable}{lrrrrl}
\caption{Contrast test between factors Content and Bitrate} \\
% \begin{tabular}{lrrrrl}
  \hline
contrast & estimate & SE & df & t.ratio & p.value \\ 
  \hline
    \endfirsthead

  \multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
contrast & estimate & SE & df & t.ratio & p.value \\ 
  \hline
\endhead
  
  \hline
 \endfoot

Manfred, R1 - Manfred, R2 & -261.0203 & 56.8360 & 2294 & -4.593 & 0.0005 \\ 
  Manfred, R1 - Manfred, R3 & -813.6400 & 56.8360 & 2294 & -14.316 & $<$.0001 \\ 
  Manfred, R1 - Manfred, R4 & -1080.8721 & 56.8360 & 2294 & -19.017 & $<$.0001 \\ 
  Manfred, R1 - Sarge, R1 & 90.9803 & 56.8360 & 2294 & 1.601 & 0.9684 \\ 
  Manfred, R1 - Sarge, R2 & -221.5797 & 56.8360 & 2294 & -3.899 & 0.0097 \\ 
  Manfred, R1 - Sarge, R3 & -794.1628 & 56.8360 & 2294 & -13.973 & $<$.0001 \\ 
  Manfred, R1 - Sarge, R4 & -996.3062 & 56.8360 & 2294 & -17.529 & $<$.0001 \\ 
  Manfred, R1 - Despoina, R1 & 156.6036 & 56.8360 & 2294 & 2.755 & 0.2961 \\ 
  Manfred, R1 - Despoina, R2 & -85.3759 & 56.8360 & 2294 & -1.502 & 0.9824 \\ 
  Manfred, R1 - Despoina, R3 & -649.9931 & 56.8360 & 2294 & -11.436 & $<$.0001 \\ 
  Manfred, R1 - Despoina, R4 & -1005.8467 & 56.8360 & 2294 & -17.697 & $<$.0001 \\ 
  Manfred, R1 - Queen, R1 & -111.2328 & 56.8360 & 2294 & -1.957 & 0.8485 \\ 
  Manfred, R1 - Queen, R2 & -697.9362 & 56.8360 & 2294 & -12.280 & $<$.0001 \\ 
  Manfred, R1 - Queen, R3 & -1025.7954 & 56.8360 & 2294 & -18.048 & $<$.0001 \\ 
  Manfred, R1 - Queen, R4 & -1068.4754 & 56.8360 & 2294 & -18.799 & $<$.0001 \\ 
  Manfred, R2 - Manfred, R3 & -552.6197 & 56.8360 & 2294 & -9.723 & $<$.0001 \\ 
  Manfred, R2 - Manfred, R4 & -819.8518 & 56.8360 & 2294 & -14.425 & $<$.0001 \\ 
  Manfred, R2 - Sarge, R1 & 352.0005 & 56.8360 & 2294 & 6.193 & $<$.0001 \\ 
  Manfred, R2 - Sarge, R2 & 39.4405 & 56.8360 & 2294 & 0.694 & 1.0000 \\ 
  Manfred, R2 - Sarge, R3 & -533.1426 & 56.8360 & 2294 & -9.380 & $<$.0001 \\ 
  Manfred, R2 - Sarge, R4 & -735.2859 & 56.8360 & 2294 & -12.937 & $<$.0001 \\ 
  Manfred, R2 - Despoina, R1 & 417.6238 & 56.8360 & 2294 & 7.348 & $<$.0001 \\ 
  Manfred, R2 - Despoina, R2 & 175.6444 & 56.8360 & 2294 & 3.090 & 0.1344 \\ 
  Manfred, R2 - Despoina, R3 & -388.9728 & 56.8360 & 2294 & -6.844 & $<$.0001 \\ 
  Manfred, R2 - Despoina, R4 & -744.8264 & 56.8360 & 2294 & -13.105 & $<$.0001 \\ 
  Manfred, R2 - Queen, R1 & 149.7874 & 56.8360 & 2294 & 2.635 & 0.3741 \\ 
  Manfred, R2 - Queen, R2 & -436.9159 & 56.8360 & 2294 & -7.687 & $<$.0001 \\ 
  Manfred, R2 - Queen, R3 & -764.7751 & 56.8360 & 2294 & -13.456 & $<$.0001 \\ 
  Manfred, R2 - Queen, R4 & -807.4551 & 56.8360 & 2294 & -14.207 & $<$.0001 \\ 
  Manfred, R3 - Manfred, R4 & -267.2321 & 56.8360 & 2294 & -4.702 & 0.0003 \\ 
  Manfred, R3 - Sarge, R1 & 904.6203 & 56.8360 & 2294 & 15.916 & $<$.0001 \\ 
  Manfred, R3 - Sarge, R2 & 592.0603 & 56.8360 & 2294 & 10.417 & $<$.0001 \\ 
  Manfred, R3 - Sarge, R3 & 19.4772 & 56.8360 & 2294 & 0.343 & 1.0000 \\ 
  Manfred, R3 - Sarge, R4 & -182.6662 & 56.8360 & 2294 & -3.214 & 0.0958 \\ 
  Manfred, R3 - Despoina, R1 & 970.2436 & 56.8360 & 2294 & 17.071 & $<$.0001 \\ 
  Manfred, R3 - Despoina, R2 & 728.2641 & 56.8360 & 2294 & 12.813 & $<$.0001 \\ 
  Manfred, R3 - Despoina, R3 & 163.6469 & 56.8360 & 2294 & 2.879 & 0.2262 \\ 
  Manfred, R3 - Despoina, R4 & -192.2067 & 56.8360 & 2294 & -3.382 & 0.0581 \\ 
  Manfred, R3 - Queen, R1 & 702.4072 & 56.8360 & 2294 & 12.358 & $<$.0001 \\ 
  Manfred, R3 - Queen, R2 & 115.7038 & 56.8360 & 2294 & 2.036 & 0.8050 \\ 
  Manfred, R3 - Queen, R3 & -212.1554 & 56.8360 & 2294 & -3.733 & 0.0179 \\ 
  Manfred, R3 - Queen, R4 & -254.8354 & 56.8360 & 2294 & -4.484 & 0.0008 \\ 
  Manfred, R4 - Sarge, R1 & 1171.8523 & 56.8360 & 2294 & 20.618 & $<$.0001 \\ 
  Manfred, R4 - Sarge, R2 & 859.2923 & 56.8360 & 2294 & 15.119 & $<$.0001 \\ 
  Manfred, R4 - Sarge, R3 & 286.7092 & 56.8360 & 2294 & 5.044 & 0.0001 \\ 
  Manfred, R4 - Sarge, R4 & 84.5659 & 56.8360 & 2294 & 1.488 & 0.9839 \\ 
  Manfred, R4 - Despoina, R1 & 1237.4756 & 56.8360 & 2294 & 21.773 & $<$.0001 \\ 
  Manfred, R4 - Despoina, R2 & 995.4962 & 56.8360 & 2294 & 17.515 & $<$.0001 \\ 
  Manfred, R4 - Despoina, R3 & 430.8790 & 56.8360 & 2294 & 7.581 & $<$.0001 \\ 
  Manfred, R4 - Despoina, R4 & 75.0254 & 56.8360 & 2294 & 1.320 & 0.9952 \\ 
  Manfred, R4 - Queen, R1 & 969.6392 & 56.8360 & 2294 & 17.060 & $<$.0001 \\ 
  Manfred, R4 - Queen, R2 & 382.9359 & 56.8360 & 2294 & 6.738 & $<$.0001 \\ 
  Manfred, R4 - Queen, R3 & 55.0767 & 56.8360 & 2294 & 0.969 & 0.9999 \\ 
  Manfred, R4 - Queen, R4 & 12.3967 & 56.8360 & 2294 & 0.218 & 1.0000 \\ 
  Sarge, R1 - Sarge, R2 & -312.5600 & 56.8360 & 2294 & -5.499 & $<$.0001 \\ 
  Sarge, R1 - Sarge, R3 & -885.1431 & 56.8360 & 2294 & -15.574 & $<$.0001 \\ 
  Sarge, R1 - Sarge, R4 & -1087.2864 & 56.8360 & 2294 & -19.130 & $<$.0001 \\ 
  Sarge, R1 - Despoina, R1 & 65.6233 & 56.8360 & 2294 & 1.155 & 0.9989 \\ 
  Sarge, R1 - Despoina, R2 & -176.3562 & 56.8360 & 2294 & -3.103 & 0.1300 \\ 
  Sarge, R1 - Despoina, R3 & -740.9733 & 56.8360 & 2294 & -13.037 & $<$.0001 \\ 
  Sarge, R1 - Despoina, R4 & -1096.8269 & 56.8360 & 2294 & -19.298 & $<$.0001 \\ 
  Sarge, R1 - Queen, R1 & -202.2131 & 56.8360 & 2294 & -3.558 & 0.0329 \\ 
  Sarge, R1 - Queen, R2 & -788.9164 & 56.8360 & 2294 & -13.881 & $<$.0001 \\ 
  Sarge, R1 - Queen, R3 & -1116.7756 & 56.8360 & 2294 & -19.649 & $<$.0001 \\ 
  Sarge, R1 - Queen, R4 & -1159.4556 & 56.8360 & 2294 & -20.400 & $<$.0001 \\ 
  Sarge, R2 - Sarge, R3 & -572.5831 & 56.8360 & 2294 & -10.074 & $<$.0001 \\ 
  Sarge, R2 - Sarge, R4 & -774.7264 & 56.8360 & 2294 & -13.631 & $<$.0001 \\ 
  Sarge, R2 - Despoina, R1 & 378.1833 & 56.8360 & 2294 & 6.654 & $<$.0001 \\ 
  Sarge, R2 - Despoina, R2 & 136.2038 & 56.8360 & 2294 & 2.396 & 0.5505 \\ 
  Sarge, R2 - Despoina, R3 & -428.4133 & 56.8360 & 2294 & -7.538 & $<$.0001 \\ 
  Sarge, R2 - Despoina, R4 & -784.2669 & 56.8360 & 2294 & -13.799 & $<$.0001 \\ 
  Sarge, R2 - Queen, R1 & 110.3469 & 56.8360 & 2294 & 1.941 & 0.8564 \\ 
  Sarge, R2 - Queen, R2 & -476.3564 & 56.8360 & 2294 & -8.381 & $<$.0001 \\ 
  Sarge, R2 - Queen, R3 & -804.2156 & 56.8360 & 2294 & -14.150 & $<$.0001 \\ 
  Sarge, R2 - Queen, R4 & -846.8956 & 56.8360 & 2294 & -14.901 & $<$.0001 \\ 
  Sarge, R3 - Sarge, R4 & -202.1433 & 56.8360 & 2294 & -3.557 & 0.0331 \\ 
  Sarge, R3 - Despoina, R1 & 950.7664 & 56.8360 & 2294 & 16.728 & $<$.0001 \\ 
  Sarge, R3 - Despoina, R2 & 708.7869 & 56.8360 & 2294 & 12.471 & $<$.0001 \\ 
  Sarge, R3 - Despoina, R3 & 144.1697 & 56.8360 & 2294 & 2.537 & 0.4447 \\ 
  Sarge, R3 - Despoina, R4 & -211.6838 & 56.8360 & 2294 & -3.724 & 0.0185 \\ 
  Sarge, R3 - Queen, R1 & 682.9300 & 56.8360 & 2294 & 12.016 & $<$.0001 \\ 
  Sarge, R3 - Queen, R2 & 96.2267 & 56.8360 & 2294 & 1.693 & 0.9489 \\ 
  Sarge, R3 - Queen, R3 & -231.6326 & 56.8360 & 2294 & -4.075 & 0.0048 \\ 
  Sarge, R3 - Queen, R4 & -274.3126 & 56.8360 & 2294 & -4.826 & 0.0002 \\ 
  Sarge, R4 - Despoina, R1 & 1152.9097 & 56.8360 & 2294 & 20.285 & $<$.0001 \\ 
  Sarge, R4 - Despoina, R2 & 910.9303 & 56.8360 & 2294 & 16.027 & $<$.0001 \\ 
  Sarge, R4 - Despoina, R3 & 346.3131 & 56.8360 & 2294 & 6.093 & $<$.0001 \\ 
  Sarge, R4 - Despoina, R4 & -9.5405 & 56.8360 & 2294 & -0.168 & 1.0000 \\ 
  Sarge, R4 - Queen, R1 & 885.0733 & 56.8360 & 2294 & 15.572 & $<$.0001 \\ 
  Sarge, R4 - Queen, R2 & 298.3700 & 56.8360 & 2294 & 5.250 & $<$.0001 \\ 
  Sarge, R4 - Queen, R3 & -29.4892 & 56.8360 & 2294 & -0.519 & 1.0000 \\ 
  Sarge, R4 - Queen, R4 & -72.1692 & 56.8360 & 2294 & -1.270 & 0.9968 \\ 
  Despoina, R1 - Despoina, R2 & -241.9795 & 56.8360 & 2294 & -4.258 & 0.0023 \\ 
  Despoina, R1 - Despoina, R3 & -806.5967 & 56.8360 & 2294 & -14.192 & $<$.0001 \\ 
  Despoina, R1 - Despoina, R4 & -1162.4503 & 56.8360 & 2294 & -20.453 & $<$.0001 \\ 
  Despoina, R1 - Queen, R1 & -267.8364 & 56.8360 & 2294 & -4.712 & 0.0003 \\ 
  Despoina, R1 - Queen, R2 & -854.5397 & 56.8360 & 2294 & -15.035 & $<$.0001 \\ 
  Despoina, R1 - Queen, R3 & -1182.3990 & 56.8360 & 2294 & -20.804 & $<$.0001 \\ 
  Despoina, R1 - Queen, R4 & -1225.0790 & 56.8360 & 2294 & -21.555 & $<$.0001 \\ 
  Despoina, R2 - Despoina, R3 & -564.6172 & 56.8360 & 2294 & -9.934 & $<$.0001 \\ 
  Despoina, R2 - Despoina, R4 & -920.4708 & 56.8360 & 2294 & -16.195 & $<$.0001 \\ 
  Despoina, R2 - Queen, R1 & -25.8569 & 56.8360 & 2294 & -0.455 & 1.0000 \\ 
  Despoina, R2 - Queen, R2 & -612.5603 & 56.8360 & 2294 & -10.778 & $<$.0001 \\ 
  Despoina, R2 - Queen, R3 & -940.4195 & 56.8360 & 2294 & -16.546 & $<$.0001 \\ 
  Despoina, R2 - Queen, R4 & -983.0995 & 56.8360 & 2294 & -17.297 & $<$.0001 \\ 
  Despoina, R3 - Despoina, R4 & -355.8536 & 56.8360 & 2294 & -6.261 & $<$.0001 \\ 
  Despoina, R3 - Queen, R1 & 538.7603 & 56.8360 & 2294 & 9.479 & $<$.0001 \\ 
  Despoina, R3 - Queen, R2 & -47.9431 & 56.8360 & 2294 & -0.844 & 1.0000 \\ 
  Despoina, R3 - Queen, R3 & -375.8023 & 56.8360 & 2294 & -6.612 & $<$.0001 \\ 
  Despoina, R3 - Queen, R4 & -418.4823 & 56.8360 & 2294 & -7.363 & $<$.0001 \\ 
  Despoina, R4 - Queen, R1 & 894.6138 & 56.8360 & 2294 & 15.740 & $<$.0001 \\ 
  Despoina, R4 - Queen, R2 & 307.9105 & 56.8360 & 2294 & 5.418 & $<$.0001 \\ 
  Despoina, R4 - Queen, R3 & -19.9487 & 56.8360 & 2294 & -0.351 & 1.0000 \\ 
  Despoina, R4 - Queen, R4 & -62.6287 & 56.8360 & 2294 & -1.102 & 0.9994 \\ 
  Queen, R1 - Queen, R2 & -586.7033 & 56.8360 & 2294 & -10.323 & $<$.0001 \\ 
  Queen, R1 - Queen, R3 & -914.5626 & 56.8360 & 2294 & -16.091 & $<$.0001 \\ 
  Queen, R1 - Queen, R4 & -957.2426 & 56.8360 & 2294 & -16.842 & $<$.0001 \\ 
  Queen, R2 - Queen, R3 & -327.8592 & 56.8360 & 2294 & -5.769 & $<$.0001 \\ 
  Queen, R2 - Queen, R4 & -370.5392 & 56.8360 & 2294 & -6.519 & $<$.0001 \\ 
  Queen, R3 - Queen, R4 & -42.6800 & 56.8360 & 2294 & -0.751 & 1.0000 \\ 
   \hline
\multicolumn{6}{l}{{\footnotesize Results are averaged over the levels of: DoF, Codecs}}\\

\multicolumn{6}{l}{{\footnotesize Degrees-of-freedom method: kenward-roger}}\\

\multicolumn{6}{l}{{\footnotesize P value adjustment: tukey method for comparing a family of 16 estimates}}\\
% \end{tabular}
\end{longtable}

% latex table generated in R 3.6.1 by xtable 1.8-4 package
% Wed Jun 30 17:50:25 2021
\begin{longtable}{lrrrrl}
\caption{Contrast test between factors Content, Codec and Bitrate} \\
% \begin{tabular}{lrrrrl}
  \hline
contrast & estimate & SE & df & t.ratio & p.value \\ 
  \hline
    \endfirsthead

  \multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
contrast & estimate & SE & df & t.ratio & p.value \\ 
  \hline
\endhead
  
  \hline
 \endfoot

Longdress, C1, R1 - Longdress, C1, R2 & -535.4682 & 70.4123 & 2263 & -7.605 & $<$.0001 \\ 
  Longdress, C1, R1 - Longdress, C1, R3 & -619.6446 & 70.4123 & 2263 & -8.800 & $<$.0001 \\ 
  Longdress, C1, R1 - Longdress, C1, R4 & -657.2754 & 70.4123 & 2263 & -9.335 & $<$.0001 \\ 
  Longdress, C1, R1 - Longdress, C2, R1 & 636.6415 & 70.4123 & 2263 & 9.042 & $<$.0001 \\ 
  Longdress, C1, R1 - Longdress, C2, R2 & 328.2036 & 70.4123 & 2263 & 4.661 & 0.0015 \\ 
  Longdress, C1, R1 - Longdress, C2, R3 & -242.6631 & 70.4123 & 2263 & -3.446 & 0.1438 \\ 
  Longdress, C1, R1 - Longdress, C2, R4 & -507.2836 & 70.4123 & 2263 & -7.204 & $<$.0001 \\ 
  Longdress, C1, R1 - Loot, C1, R1 & 446.7518 & 70.4123 & 2263 & 6.345 & $<$.0001 \\ 
  Longdress, C1, R1 - Loot, C1, R2 & -224.4031 & 70.4123 & 2263 & -3.187 & 0.2794 \\ 
  Longdress, C1, R1 - Loot, C1, R3 & -467.3159 & 70.4123 & 2263 & -6.637 & $<$.0001 \\ 
  Longdress, C1, R1 - Loot, C1, R4 & -535.5154 & 70.4123 & 2263 & -7.605 & $<$.0001 \\ 
  Longdress, C1, R1 - Loot, C2, R1 & 1014.3595 & 70.4123 & 2263 & 14.406 & $<$.0001 \\ 
  Longdress, C1, R1 - Loot, C2, R2 & 799.7723 & 70.4123 & 2263 & 11.358 & $<$.0001 \\ 
  Longdress, C1, R1 - Loot, C2, R3 & 343.0297 & 70.4123 & 2263 & 4.872 & 0.0005 \\ 
  Longdress, C1, R1 - Loot, C2, R4 & -247.0190 & 70.4123 & 2263 & -3.508 & 0.1204 \\ 
  Longdress, C1, R1 - Red and black, C1, R1 & 193.1303 & 70.4123 & 2263 & 2.743 & 0.6257 \\ 
  Longdress, C1, R1 - Red and black, C1, R2 & -301.1995 & 70.4123 & 2263 & -4.278 & 0.0078 \\ 
  Longdress, C1, R1 - Red and black, C1, R3 & -537.7385 & 70.4123 & 2263 & -7.637 & $<$.0001 \\ 
  Longdress, C1, R1 - Red and black, C1, R4 & -565.3785 & 70.4123 & 2263 & -8.030 & $<$.0001 \\ 
  Longdress, C1, R1 - Red and black, C2, R1 & 746.5923 & 70.4123 & 2263 & 10.603 & $<$.0001 \\ 
  Longdress, C1, R1 - Red and black, C2, R2 & 459.9036 & 70.4123 & 2263 & 6.532 & $<$.0001 \\ 
  Longdress, C1, R1 - Red and black, C2, R3 & 43.6846 & 70.4123 & 2263 & 0.620 & 1.0000 \\ 
  Longdress, C1, R1 - Red and black, C2, R4 & -297.4928 & 70.4123 & 2263 & -4.225 & 0.0097 \\ 
  Longdress, C1, R1 - Soldier, C1, R1 & 760.3185 & 70.4123 & 2263 & 10.798 & $<$.0001 \\ 
  Longdress, C1, R1 - Soldier, C1, R2 & 150.9123 & 70.4123 & 2263 & 2.143 & 0.9611 \\ 
  Longdress, C1, R1 - Soldier, C1, R3 & -281.4026 & 70.4123 & 2263 & -3.996 & 0.0235 \\ 
  Longdress, C1, R1 - Soldier, C1, R4 & -472.6487 & 70.4123 & 2263 & -6.713 & $<$.0001 \\ 
  Longdress, C1, R1 - Soldier, C2, R1 & 1057.4472 & 70.4123 & 2263 & 15.018 & $<$.0001 \\ 
  Longdress, C1, R1 - Soldier, C2, R2 & 842.4862 & 70.4123 & 2263 & 11.965 & $<$.0001 \\ 
  Longdress, C1, R1 - Soldier, C2, R3 & 403.9667 & 70.4123 & 2263 & 5.737 & $<$.0001 \\ 
  Longdress, C1, R1 - Soldier, C2, R4 & -217.4087 & 70.4123 & 2263 & -3.088 & 0.3475 \\ 
  Longdress, C1, R2 - Longdress, C1, R3 & -84.1764 & 70.4123 & 2263 & -1.195 & 1.0000 \\ 
  Longdress, C1, R2 - Longdress, C1, R4 & -121.8072 & 70.4123 & 2263 & -1.730 & 0.9984 \\ 
  Longdress, C1, R2 - Longdress, C2, R1 & 1172.1097 & 70.4123 & 2263 & 16.646 & $<$.0001 \\ 
  Longdress, C1, R2 - Longdress, C2, R2 & 863.6718 & 70.4123 & 2263 & 12.266 & $<$.0001 \\ 
  Longdress, C1, R2 - Longdress, C2, R3 & 292.8051 & 70.4123 & 2263 & 4.158 & 0.0126 \\ 
  Longdress, C1, R2 - Longdress, C2, R4 & 28.1846 & 70.4123 & 2263 & 0.400 & 1.0000 \\ 
  Longdress, C1, R2 - Loot, C1, R1 & 982.2200 & 70.4123 & 2263 & 13.950 & $<$.0001 \\ 
  Longdress, C1, R2 - Loot, C1, R2 & 311.0651 & 70.4123 & 2263 & 4.418 & 0.0043 \\ 
  Longdress, C1, R2 - Loot, C1, R3 & 68.1523 & 70.4123 & 2263 & 0.968 & 1.0000 \\ 
  Longdress, C1, R2 - Loot, C1, R4 & -0.0472 & 70.4123 & 2263 & -0.001 & 1.0000 \\ 
  Longdress, C1, R2 - Loot, C2, R1 & 1549.8277 & 70.4123 & 2263 & 22.011 & $<$.0001 \\ 
  Longdress, C1, R2 - Loot, C2, R2 & 1335.2405 & 70.4123 & 2263 & 18.963 & $<$.0001 \\ 
  Longdress, C1, R2 - Loot, C2, R3 & 878.4979 & 70.4123 & 2263 & 12.476 & $<$.0001 \\ 
  Longdress, C1, R2 - Loot, C2, R4 & 288.4492 & 70.4123 & 2263 & 4.097 & 0.0161 \\ 
  Longdress, C1, R2 - Red and black, C1, R1 & 728.5985 & 70.4123 & 2263 & 10.348 & $<$.0001 \\ 
  Longdress, C1, R2 - Red and black, C1, R2 & 234.2687 & 70.4123 & 2263 & 3.327 & 0.1984 \\ 
  Longdress, C1, R2 - Red and black, C1, R3 & -2.2703 & 70.4123 & 2263 & -0.032 & 1.0000 \\ 
  Longdress, C1, R2 - Red and black, C1, R4 & -29.9103 & 70.4123 & 2263 & -0.425 & 1.0000 \\ 
  Longdress, C1, R2 - Red and black, C2, R1 & 1282.0605 & 70.4123 & 2263 & 18.208 & $<$.0001 \\ 
  Longdress, C1, R2 - Red and black, C2, R2 & 995.3718 & 70.4123 & 2263 & 14.136 & $<$.0001 \\ 
  Longdress, C1, R2 - Red and black, C2, R3 & 579.1528 & 70.4123 & 2263 & 8.225 & $<$.0001 \\ 
  Longdress, C1, R2 - Red and black, C2, R4 & 237.9754 & 70.4123 & 2263 & 3.380 & 0.1727 \\ 
  Longdress, C1, R2 - Soldier, C1, R1 & 1295.7867 & 70.4123 & 2263 & 18.403 & $<$.0001 \\ 
  Longdress, C1, R2 - Soldier, C1, R2 & 686.3805 & 70.4123 & 2263 & 9.748 & $<$.0001 \\ 
  Longdress, C1, R2 - Soldier, C1, R3 & 254.0656 & 70.4123 & 2263 & 3.608 & 0.0890 \\ 
  Longdress, C1, R2 - Soldier, C1, R4 & 62.8195 & 70.4123 & 2263 & 0.892 & 1.0000 \\ 
  Longdress, C1, R2 - Soldier, C2, R1 & 1592.9154 & 70.4123 & 2263 & 22.623 & $<$.0001 \\ 
  Longdress, C1, R2 - Soldier, C2, R2 & 1377.9544 & 70.4123 & 2263 & 19.570 & $<$.0001 \\ 
  Longdress, C1, R2 - Soldier, C2, R3 & 939.4349 & 70.4123 & 2263 & 13.342 & $<$.0001 \\ 
  Longdress, C1, R2 - Soldier, C2, R4 & 318.0595 & 70.4123 & 2263 & 4.517 & 0.0028 \\ 
  Longdress, C1, R3 - Longdress, C1, R4 & -37.6308 & 70.4123 & 2263 & -0.534 & 1.0000 \\ 
  Longdress, C1, R3 - Longdress, C2, R1 & 1256.2862 & 70.4123 & 2263 & 17.842 & $<$.0001 \\ 
  Longdress, C1, R3 - Longdress, C2, R2 & 947.8482 & 70.4123 & 2263 & 13.461 & $<$.0001 \\ 
  Longdress, C1, R3 - Longdress, C2, R3 & 376.9815 & 70.4123 & 2263 & 5.354 & $<$.0001 \\ 
  Longdress, C1, R3 - Longdress, C2, R4 & 112.3610 & 70.4123 & 2263 & 1.596 & 0.9996 \\ 
  Longdress, C1, R3 - Loot, C1, R1 & 1066.3964 & 70.4123 & 2263 & 15.145 & $<$.0001 \\ 
  Longdress, C1, R3 - Loot, C1, R2 & 395.2415 & 70.4123 & 2263 & 5.613 & $<$.0001 \\ 
  Longdress, C1, R3 - Loot, C1, R3 & 152.3287 & 70.4123 & 2263 & 2.163 & 0.9564 \\ 
  Longdress, C1, R3 - Loot, C1, R4 & 84.1292 & 70.4123 & 2263 & 1.195 & 1.0000 \\ 
  Longdress, C1, R3 - Loot, C2, R1 & 1634.0041 & 70.4123 & 2263 & 23.206 & $<$.0001 \\ 
  Longdress, C1, R3 - Loot, C2, R2 & 1419.4169 & 70.4123 & 2263 & 20.159 & $<$.0001 \\ 
  Longdress, C1, R3 - Loot, C2, R3 & 962.6744 & 70.4123 & 2263 & 13.672 & $<$.0001 \\ 
  Longdress, C1, R3 - Loot, C2, R4 & 372.6256 & 70.4123 & 2263 & 5.292 & 0.0001 \\ 
  Longdress, C1, R3 - Red and black, C1, R1 & 812.7749 & 70.4123 & 2263 & 11.543 & $<$.0001 \\ 
  Longdress, C1, R3 - Red and black, C1, R2 & 318.4451 & 70.4123 & 2263 & 4.523 & 0.0027 \\ 
  Longdress, C1, R3 - Red and black, C1, R3 & 81.9062 & 70.4123 & 2263 & 1.163 & 1.0000 \\ 
  Longdress, C1, R3 - Red and black, C1, R4 & 54.2662 & 70.4123 & 2263 & 0.771 & 1.0000 \\ 
  Longdress, C1, R3 - Red and black, C2, R1 & 1366.2369 & 70.4123 & 2263 & 19.403 & $<$.0001 \\ 
  Longdress, C1, R3 - Red and black, C2, R2 & 1079.5482 & 70.4123 & 2263 & 15.332 & $<$.0001 \\ 
  Longdress, C1, R3 - Red and black, C2, R3 & 663.3292 & 70.4123 & 2263 & 9.421 & $<$.0001 \\ 
  Longdress, C1, R3 - Red and black, C2, R4 & 322.1518 & 70.4123 & 2263 & 4.575 & 0.0021 \\ 
  Longdress, C1, R3 - Soldier, C1, R1 & 1379.9631 & 70.4123 & 2263 & 19.598 & $<$.0001 \\ 
  Longdress, C1, R3 - Soldier, C1, R2 & 770.5569 & 70.4123 & 2263 & 10.944 & $<$.0001 \\ 
  Longdress, C1, R3 - Soldier, C1, R3 & 338.2421 & 70.4123 & 2263 & 4.804 & 0.0007 \\ 
  Longdress, C1, R3 - Soldier, C1, R4 & 146.9959 & 70.4123 & 2263 & 2.088 & 0.9721 \\ 
  Longdress, C1, R3 - Soldier, C2, R1 & 1677.0918 & 70.4123 & 2263 & 23.818 & $<$.0001 \\ 
  Longdress, C1, R3 - Soldier, C2, R2 & 1462.1308 & 70.4123 & 2263 & 20.765 & $<$.0001 \\ 
  Longdress, C1, R3 - Soldier, C2, R3 & 1023.6113 & 70.4123 & 2263 & 14.537 & $<$.0001 \\ 
  Longdress, C1, R3 - Soldier, C2, R4 & 402.2359 & 70.4123 & 2263 & 5.713 & $<$.0001 \\ 
  Longdress, C1, R4 - Longdress, C2, R1 & 1293.9169 & 70.4123 & 2263 & 18.376 & $<$.0001 \\ 
  Longdress, C1, R4 - Longdress, C2, R2 & 985.4790 & 70.4123 & 2263 & 13.996 & $<$.0001 \\ 
  Longdress, C1, R4 - Longdress, C2, R3 & 414.6123 & 70.4123 & 2263 & 5.888 & $<$.0001 \\ 
  Longdress, C1, R4 - Longdress, C2, R4 & 149.9918 & 70.4123 & 2263 & 2.130 & 0.9639 \\ 
  Longdress, C1, R4 - Loot, C1, R1 & 1104.0272 & 70.4123 & 2263 & 15.679 & $<$.0001 \\ 
  Longdress, C1, R4 - Loot, C1, R2 & 432.8723 & 70.4123 & 2263 & 6.148 & $<$.0001 \\ 
  Longdress, C1, R4 - Loot, C1, R3 & 189.9595 & 70.4123 & 2263 & 2.698 & 0.6625 \\ 
  Longdress, C1, R4 - Loot, C1, R4 & 121.7600 & 70.4123 & 2263 & 1.729 & 0.9984 \\ 
  Longdress, C1, R4 - Loot, C2, R1 & 1671.6349 & 70.4123 & 2263 & 23.741 & $<$.0001 \\ 
  Longdress, C1, R4 - Loot, C2, R2 & 1457.0477 & 70.4123 & 2263 & 20.693 & $<$.0001 \\ 
  Longdress, C1, R4 - Loot, C2, R3 & 1000.3051 & 70.4123 & 2263 & 14.206 & $<$.0001 \\ 
  Longdress, C1, R4 - Loot, C2, R4 & 410.2564 & 70.4123 & 2263 & 5.826 & $<$.0001 \\ 
  Longdress, C1, R4 - Red and black, C1, R1 & 850.4056 & 70.4123 & 2263 & 12.078 & $<$.0001 \\ 
  Longdress, C1, R4 - Red and black, C1, R2 & 356.0759 & 70.4123 & 2263 & 5.057 & 0.0002 \\ 
  Longdress, C1, R4 - Red and black, C1, R3 & 119.5369 & 70.4123 & 2263 & 1.698 & 0.9989 \\ 
  Longdress, C1, R4 - Red and black, C1, R4 & 91.8969 & 70.4123 & 2263 & 1.305 & 1.0000 \\ 
  Longdress, C1, R4 - Red and black, C2, R1 & 1403.8677 & 70.4123 & 2263 & 19.938 & $<$.0001 \\ 
  Longdress, C1, R4 - Red and black, C2, R2 & 1117.1790 & 70.4123 & 2263 & 15.866 & $<$.0001 \\ 
  Longdress, C1, R4 - Red and black, C2, R3 & 700.9600 & 70.4123 & 2263 & 9.955 & $<$.0001 \\ 
  Longdress, C1, R4 - Red and black, C2, R4 & 359.7826 & 70.4123 & 2263 & 5.110 & 0.0002 \\ 
  Longdress, C1, R4 - Soldier, C1, R1 & 1417.5938 & 70.4123 & 2263 & 20.133 & $<$.0001 \\ 
  Longdress, C1, R4 - Soldier, C1, R2 & 808.1877 & 70.4123 & 2263 & 11.478 & $<$.0001 \\ 
  Longdress, C1, R4 - Soldier, C1, R3 & 375.8728 & 70.4123 & 2263 & 5.338 & $<$.0001 \\ 
  Longdress, C1, R4 - Soldier, C1, R4 & 184.6267 & 70.4123 & 2263 & 2.622 & 0.7219 \\ 
  Longdress, C1, R4 - Soldier, C2, R1 & 1714.7226 & 70.4123 & 2263 & 24.353 & $<$.0001 \\ 
  Longdress, C1, R4 - Soldier, C2, R2 & 1499.7615 & 70.4123 & 2263 & 21.300 & $<$.0001 \\ 
  Longdress, C1, R4 - Soldier, C2, R3 & 1061.2421 & 70.4123 & 2263 & 15.072 & $<$.0001 \\ 
  Longdress, C1, R4 - Soldier, C2, R4 & 439.8667 & 70.4123 & 2263 & 6.247 & $<$.0001 \\ 
  Longdress, C2, R1 - Longdress, C2, R2 & -308.4379 & 70.4123 & 2263 & -4.380 & 0.0051 \\ 
  Longdress, C2, R1 - Longdress, C2, R3 & -879.3046 & 70.4123 & 2263 & -12.488 & $<$.0001 \\ 
  Longdress, C2, R1 - Longdress, C2, R4 & -1143.9251 & 70.4123 & 2263 & -16.246 & $<$.0001 \\ 
  Longdress, C2, R1 - Loot, C1, R1 & -189.8897 & 70.4123 & 2263 & -2.697 & 0.6633 \\ 
  Longdress, C2, R1 - Loot, C1, R2 & -861.0446 & 70.4123 & 2263 & -12.229 & $<$.0001 \\ 
  Longdress, C2, R1 - Loot, C1, R3 & -1103.9574 & 70.4123 & 2263 & -15.678 & $<$.0001 \\ 
  Longdress, C2, R1 - Loot, C1, R4 & -1172.1569 & 70.4123 & 2263 & -16.647 & $<$.0001 \\ 
  Longdress, C2, R1 - Loot, C2, R1 & 377.7179 & 70.4123 & 2263 & 5.364 & $<$.0001 \\ 
  Longdress, C2, R1 - Loot, C2, R2 & 163.1308 & 70.4123 & 2263 & 2.317 & 0.9058 \\ 
  Longdress, C2, R1 - Loot, C2, R3 & -293.6118 & 70.4123 & 2263 & -4.170 & 0.0120 \\ 
  Longdress, C2, R1 - Loot, C2, R4 & -883.6605 & 70.4123 & 2263 & -12.550 & $<$.0001 \\ 
  Longdress, C2, R1 - Red and black, C1, R1 & -443.5113 & 70.4123 & 2263 & -6.299 & $<$.0001 \\ 
  Longdress, C2, R1 - Red and black, C1, R2 & -937.8410 & 70.4123 & 2263 & -13.319 & $<$.0001 \\ 
  Longdress, C2, R1 - Red and black, C1, R3 & -1174.3800 & 70.4123 & 2263 & -16.679 & $<$.0001 \\ 
  Longdress, C2, R1 - Red and black, C1, R4 & -1202.0200 & 70.4123 & 2263 & -17.071 & $<$.0001 \\ 
  Longdress, C2, R1 - Red and black, C2, R1 & 109.9508 & 70.4123 & 2263 & 1.562 & 0.9998 \\ 
  Longdress, C2, R1 - Red and black, C2, R2 & -176.7379 & 70.4123 & 2263 & -2.510 & 0.8014 \\ 
  Longdress, C2, R1 - Red and black, C2, R3 & -592.9569 & 70.4123 & 2263 & -8.421 & $<$.0001 \\ 
  Longdress, C2, R1 - Red and black, C2, R4 & -934.1344 & 70.4123 & 2263 & -13.267 & $<$.0001 \\ 
  Longdress, C2, R1 - Soldier, C1, R1 & 123.6769 & 70.4123 & 2263 & 1.756 & 0.9979 \\ 
  Longdress, C2, R1 - Soldier, C1, R2 & -485.7292 & 70.4123 & 2263 & -6.898 & $<$.0001 \\ 
  Longdress, C2, R1 - Soldier, C1, R3 & -918.0441 & 70.4123 & 2263 & -13.038 & $<$.0001 \\ 
  Longdress, C2, R1 - Soldier, C1, R4 & -1109.2903 & 70.4123 & 2263 & -15.754 & $<$.0001 \\ 
  Longdress, C2, R1 - Soldier, C2, R1 & 420.8056 & 70.4123 & 2263 & 5.976 & $<$.0001 \\ 
  Longdress, C2, R1 - Soldier, C2, R2 & 205.8446 & 70.4123 & 2263 & 2.923 & 0.4754 \\ 
  Longdress, C2, R1 - Soldier, C2, R3 & -232.6749 & 70.4123 & 2263 & -3.304 & 0.2103 \\ 
  Longdress, C2, R1 - Soldier, C2, R4 & -854.0503 & 70.4123 & 2263 & -12.129 & $<$.0001 \\ 
  Longdress, C2, R2 - Longdress, C2, R3 & -570.8667 & 70.4123 & 2263 & -8.107 & $<$.0001 \\ 
  Longdress, C2, R2 - Longdress, C2, R4 & -835.4872 & 70.4123 & 2263 & -11.866 & $<$.0001 \\ 
  Longdress, C2, R2 - Loot, C1, R1 & 118.5482 & 70.4123 & 2263 & 1.684 & 0.9990 \\ 
  Longdress, C2, R2 - Loot, C1, R2 & -552.6067 & 70.4123 & 2263 & -7.848 & $<$.0001 \\ 
  Longdress, C2, R2 - Loot, C1, R3 & -795.5195 & 70.4123 & 2263 & -11.298 & $<$.0001 \\ 
  Longdress, C2, R2 - Loot, C1, R4 & -863.7190 & 70.4123 & 2263 & -12.267 & $<$.0001 \\ 
  Longdress, C2, R2 - Loot, C2, R1 & 686.1559 & 70.4123 & 2263 & 9.745 & $<$.0001 \\ 
  Longdress, C2, R2 - Loot, C2, R2 & 471.5687 & 70.4123 & 2263 & 6.697 & $<$.0001 \\ 
  Longdress, C2, R2 - Loot, C2, R3 & 14.8262 & 70.4123 & 2263 & 0.211 & 1.0000 \\ 
  Longdress, C2, R2 - Loot, C2, R4 & -575.2226 & 70.4123 & 2263 & -8.169 & $<$.0001 \\ 
  Longdress, C2, R2 - Red and black, C1, R1 & -135.0733 & 70.4123 & 2263 & -1.918 & 0.9915 \\ 
  Longdress, C2, R2 - Red and black, C1, R2 & -629.4031 & 70.4123 & 2263 & -8.939 & $<$.0001 \\ 
  Longdress, C2, R2 - Red and black, C1, R3 & -865.9421 & 70.4123 & 2263 & -12.298 & $<$.0001 \\ 
  Longdress, C2, R2 - Red and black, C1, R4 & -893.5821 & 70.4123 & 2263 & -12.691 & $<$.0001 \\ 
  Longdress, C2, R2 - Red and black, C2, R1 & 418.3887 & 70.4123 & 2263 & 5.942 & $<$.0001 \\ 
  Longdress, C2, R2 - Red and black, C2, R2 & 131.7000 & 70.4123 & 2263 & 1.870 & 0.9942 \\ 
  Longdress, C2, R2 - Red and black, C2, R3 & -284.5190 & 70.4123 & 2263 & -4.041 & 0.0199 \\ 
  Longdress, C2, R2 - Red and black, C2, R4 & -625.6964 & 70.4123 & 2263 & -8.886 & $<$.0001 \\ 
  Longdress, C2, R2 - Soldier, C1, R1 & 432.1149 & 70.4123 & 2263 & 6.137 & $<$.0001 \\ 
  Longdress, C2, R2 - Soldier, C1, R2 & -177.2913 & 70.4123 & 2263 & -2.518 & 0.7962 \\ 
  Longdress, C2, R2 - Soldier, C1, R3 & -609.6062 & 70.4123 & 2263 & -8.658 & $<$.0001 \\ 
  Longdress, C2, R2 - Soldier, C1, R4 & -800.8523 & 70.4123 & 2263 & -11.374 & $<$.0001 \\ 
  Longdress, C2, R2 - Soldier, C2, R1 & 729.2436 & 70.4123 & 2263 & 10.357 & $<$.0001 \\ 
  Longdress, C2, R2 - Soldier, C2, R2 & 514.2826 & 70.4123 & 2263 & 7.304 & $<$.0001 \\ 
  Longdress, C2, R2 - Soldier, C2, R3 & 75.7631 & 70.4123 & 2263 & 1.076 & 1.0000 \\ 
  Longdress, C2, R2 - Soldier, C2, R4 & -545.6123 & 70.4123 & 2263 & -7.749 & $<$.0001 \\ 
  Longdress, C2, R3 - Longdress, C2, R4 & -264.6205 & 70.4123 & 2263 & -3.758 & 0.0548 \\ 
  Longdress, C2, R3 - Loot, C1, R1 & 689.4149 & 70.4123 & 2263 & 9.791 & $<$.0001 \\ 
  Longdress, C2, R3 - Loot, C1, R2 & 18.2600 & 70.4123 & 2263 & 0.259 & 1.0000 \\ 
  Longdress, C2, R3 - Loot, C1, R3 & -224.6528 & 70.4123 & 2263 & -3.191 & 0.2771 \\ 
  Longdress, C2, R3 - Loot, C1, R4 & -292.8523 & 70.4123 & 2263 & -4.159 & 0.0126 \\ 
  Longdress, C2, R3 - Loot, C2, R1 & 1257.0226 & 70.4123 & 2263 & 17.852 & $<$.0001 \\ 
  Longdress, C2, R3 - Loot, C2, R2 & 1042.4354 & 70.4123 & 2263 & 14.805 & $<$.0001 \\ 
  Longdress, C2, R3 - Loot, C2, R3 & 585.6928 & 70.4123 & 2263 & 8.318 & $<$.0001 \\ 
  Longdress, C2, R3 - Loot, C2, R4 & -4.3559 & 70.4123 & 2263 & -0.062 & 1.0000 \\ 
  Longdress, C2, R3 - Red and black, C1, R1 & 435.7933 & 70.4123 & 2263 & 6.189 & $<$.0001 \\ 
  Longdress, C2, R3 - Red and black, C1, R2 & -58.5364 & 70.4123 & 2263 & -0.831 & 1.0000 \\ 
  Longdress, C2, R3 - Red and black, C1, R3 & -295.0754 & 70.4123 & 2263 & -4.191 & 0.0111 \\ 
  Longdress, C2, R3 - Red and black, C1, R4 & -322.7154 & 70.4123 & 2263 & -4.583 & 0.0021 \\ 
  Longdress, C2, R3 - Red and black, C2, R1 & 989.2554 & 70.4123 & 2263 & 14.049 & $<$.0001 \\ 
  Longdress, C2, R3 - Red and black, C2, R2 & 702.5667 & 70.4123 & 2263 & 9.978 & $<$.0001 \\ 
  Longdress, C2, R3 - Red and black, C2, R3 & 286.3477 & 70.4123 & 2263 & 4.067 & 0.0180 \\ 
  Longdress, C2, R3 - Red and black, C2, R4 & -54.8297 & 70.4123 & 2263 & -0.779 & 1.0000 \\ 
  Longdress, C2, R3 - Soldier, C1, R1 & 1002.9815 & 70.4123 & 2263 & 14.244 & $<$.0001 \\ 
  Longdress, C2, R3 - Soldier, C1, R2 & 393.5754 & 70.4123 & 2263 & 5.590 & $<$.0001 \\ 
  Longdress, C2, R3 - Soldier, C1, R3 & -38.7395 & 70.4123 & 2263 & -0.550 & 1.0000 \\ 
  Longdress, C2, R3 - Soldier, C1, R4 & -229.9856 & 70.4123 & 2263 & -3.266 & 0.2313 \\ 
  Longdress, C2, R3 - Soldier, C2, R1 & 1300.1103 & 70.4123 & 2263 & 18.464 & $<$.0001 \\ 
  Longdress, C2, R3 - Soldier, C2, R2 & 1085.1492 & 70.4123 & 2263 & 15.411 & $<$.0001 \\ 
  Longdress, C2, R3 - Soldier, C2, R3 & 646.6297 & 70.4123 & 2263 & 9.183 & $<$.0001 \\ 
  Longdress, C2, R3 - Soldier, C2, R4 & 25.2544 & 70.4123 & 2263 & 0.359 & 1.0000 \\ 
  Longdress, C2, R4 - Loot, C1, R1 & 954.0354 & 70.4123 & 2263 & 13.549 & $<$.0001 \\ 
  Longdress, C2, R4 - Loot, C1, R2 & 282.8805 & 70.4123 & 2263 & 4.017 & 0.0217 \\ 
  Longdress, C2, R4 - Loot, C1, R3 & 39.9677 & 70.4123 & 2263 & 0.568 & 1.0000 \\ 
  Longdress, C2, R4 - Loot, C1, R4 & -28.2318 & 70.4123 & 2263 & -0.401 & 1.0000 \\ 
  Longdress, C2, R4 - Loot, C2, R1 & 1521.6431 & 70.4123 & 2263 & 21.610 & $<$.0001 \\ 
  Longdress, C2, R4 - Loot, C2, R2 & 1307.0559 & 70.4123 & 2263 & 18.563 & $<$.0001 \\ 
  Longdress, C2, R4 - Loot, C2, R3 & 850.3133 & 70.4123 & 2263 & 12.076 & $<$.0001 \\ 
  Longdress, C2, R4 - Loot, C2, R4 & 260.2646 & 70.4123 & 2263 & 3.696 & 0.0673 \\ 
  Longdress, C2, R4 - Red and black, C1, R1 & 700.4138 & 70.4123 & 2263 & 9.947 & $<$.0001 \\ 
  Longdress, C2, R4 - Red and black, C1, R2 & 206.0841 & 70.4123 & 2263 & 2.927 & 0.4726 \\ 
  Longdress, C2, R4 - Red and black, C1, R3 & -30.4549 & 70.4123 & 2263 & -0.433 & 1.0000 \\ 
  Longdress, C2, R4 - Red and black, C1, R4 & -58.0949 & 70.4123 & 2263 & -0.825 & 1.0000 \\ 
  Longdress, C2, R4 - Red and black, C2, R1 & 1253.8759 & 70.4123 & 2263 & 17.808 & $<$.0001 \\ 
  Longdress, C2, R4 - Red and black, C2, R2 & 967.1872 & 70.4123 & 2263 & 13.736 & $<$.0001 \\ 
  Longdress, C2, R4 - Red and black, C2, R3 & 550.9682 & 70.4123 & 2263 & 7.825 & $<$.0001 \\ 
  Longdress, C2, R4 - Red and black, C2, R4 & 209.7908 & 70.4123 & 2263 & 2.979 & 0.4300 \\ 
  Longdress, C2, R4 - Soldier, C1, R1 & 1267.6021 & 70.4123 & 2263 & 18.003 & $<$.0001 \\ 
  Longdress, C2, R4 - Soldier, C1, R2 & 658.1959 & 70.4123 & 2263 & 9.348 & $<$.0001 \\ 
  Longdress, C2, R4 - Soldier, C1, R3 & 225.8810 & 70.4123 & 2263 & 3.208 & 0.2661 \\ 
  Longdress, C2, R4 - Soldier, C1, R4 & 34.6349 & 70.4123 & 2263 & 0.492 & 1.0000 \\ 
  Longdress, C2, R4 - Soldier, C2, R1 & 1564.7308 & 70.4123 & 2263 & 22.222 & $<$.0001 \\ 
  Longdress, C2, R4 - Soldier, C2, R2 & 1349.7697 & 70.4123 & 2263 & 19.170 & $<$.0001 \\ 
  Longdress, C2, R4 - Soldier, C2, R3 & 911.2503 & 70.4123 & 2263 & 12.942 & $<$.0001 \\ 
  Longdress, C2, R4 - Soldier, C2, R4 & 289.8749 & 70.4123 & 2263 & 4.117 & 0.0149 \\ 
  Loot, C1, R1 - Loot, C1, R2 & -671.1549 & 70.4123 & 2263 & -9.532 & $<$.0001 \\ 
  Loot, C1, R1 - Loot, C1, R3 & -914.0677 & 70.4123 & 2263 & -12.982 & $<$.0001 \\ 
  Loot, C1, R1 - Loot, C1, R4 & -982.2672 & 70.4123 & 2263 & -13.950 & $<$.0001 \\ 
  Loot, C1, R1 - Loot, C2, R1 & 567.6077 & 70.4123 & 2263 & 8.061 & $<$.0001 \\ 
  Loot, C1, R1 - Loot, C2, R2 & 353.0205 & 70.4123 & 2263 & 5.014 & 0.0003 \\ 
  Loot, C1, R1 - Loot, C2, R3 & -103.7221 & 70.4123 & 2263 & -1.473 & 0.9999 \\ 
  Loot, C1, R1 - Loot, C2, R4 & -693.7708 & 70.4123 & 2263 & -9.853 & $<$.0001 \\ 
  Loot, C1, R1 - Red and black, C1, R1 & -253.6215 & 70.4123 & 2263 & -3.602 & 0.0908 \\ 
  Loot, C1, R1 - Red and black, C1, R2 & -747.9513 & 70.4123 & 2263 & -10.622 & $<$.0001 \\ 
  Loot, C1, R1 - Red and black, C1, R3 & -984.4903 & 70.4123 & 2263 & -13.982 & $<$.0001 \\ 
  Loot, C1, R1 - Red and black, C1, R4 & -1012.1303 & 70.4123 & 2263 & -14.374 & $<$.0001 \\ 
  Loot, C1, R1 - Red and black, C2, R1 & 299.8405 & 70.4123 & 2263 & 4.258 & 0.0084 \\ 
  Loot, C1, R1 - Red and black, C2, R2 & 13.1518 & 70.4123 & 2263 & 0.187 & 1.0000 \\ 
  Loot, C1, R1 - Red and black, C2, R3 & -403.0672 & 70.4123 & 2263 & -5.724 & $<$.0001 \\ 
  Loot, C1, R1 - Red and black, C2, R4 & -744.2446 & 70.4123 & 2263 & -10.570 & $<$.0001 \\ 
  Loot, C1, R1 - Soldier, C1, R1 & 313.5667 & 70.4123 & 2263 & 4.453 & 0.0037 \\ 
  Loot, C1, R1 - Soldier, C1, R2 & -295.8395 & 70.4123 & 2263 & -4.202 & 0.0106 \\ 
  Loot, C1, R1 - Soldier, C1, R3 & -728.1544 & 70.4123 & 2263 & -10.341 & $<$.0001 \\ 
  Loot, C1, R1 - Soldier, C1, R4 & -919.4005 & 70.4123 & 2263 & -13.057 & $<$.0001 \\ 
  Loot, C1, R1 - Soldier, C2, R1 & 610.6954 & 70.4123 & 2263 & 8.673 & $<$.0001 \\ 
  Loot, C1, R1 - Soldier, C2, R2 & 395.7344 & 70.4123 & 2263 & 5.620 & $<$.0001 \\ 
  Loot, C1, R1 - Soldier, C2, R3 & -42.7851 & 70.4123 & 2263 & -0.608 & 1.0000 \\ 
  Loot, C1, R1 - Soldier, C2, R4 & -664.1605 & 70.4123 & 2263 & -9.432 & $<$.0001 \\ 
  Loot, C1, R2 - Loot, C1, R3 & -242.9128 & 70.4123 & 2263 & -3.450 & 0.1424 \\ 
  Loot, C1, R2 - Loot, C1, R4 & -311.1123 & 70.4123 & 2263 & -4.418 & 0.0043 \\ 
  Loot, C1, R2 - Loot, C2, R1 & 1238.7626 & 70.4123 & 2263 & 17.593 & $<$.0001 \\ 
  Loot, C1, R2 - Loot, C2, R2 & 1024.1754 & 70.4123 & 2263 & 14.545 & $<$.0001 \\ 
  Loot, C1, R2 - Loot, C2, R3 & 567.4328 & 70.4123 & 2263 & 8.059 & $<$.0001 \\ 
  Loot, C1, R2 - Loot, C2, R4 & -22.6159 & 70.4123 & 2263 & -0.321 & 1.0000 \\ 
  Loot, C1, R2 - Red and black, C1, R1 & 417.5333 & 70.4123 & 2263 & 5.930 & $<$.0001 \\ 
  Loot, C1, R2 - Red and black, C1, R2 & -76.7964 & 70.4123 & 2263 & -1.091 & 1.0000 \\ 
  Loot, C1, R2 - Red and black, C1, R3 & -313.3354 & 70.4123 & 2263 & -4.450 & 0.0037 \\ 
  Loot, C1, R2 - Red and black, C1, R4 & -340.9754 & 70.4123 & 2263 & -4.843 & 0.0006 \\ 
  Loot, C1, R2 - Red and black, C2, R1 & 970.9954 & 70.4123 & 2263 & 13.790 & $<$.0001 \\ 
  Loot, C1, R2 - Red and black, C2, R2 & 684.3067 & 70.4123 & 2263 & 9.719 & $<$.0001 \\ 
  Loot, C1, R2 - Red and black, C2, R3 & 268.0877 & 70.4123 & 2263 & 3.807 & 0.0464 \\ 
  Loot, C1, R2 - Red and black, C2, R4 & -73.0897 & 70.4123 & 2263 & -1.038 & 1.0000 \\ 
  Loot, C1, R2 - Soldier, C1, R1 & 984.7215 & 70.4123 & 2263 & 13.985 & $<$.0001 \\ 
  Loot, C1, R2 - Soldier, C1, R2 & 375.3154 & 70.4123 & 2263 & 5.330 & 0.0001 \\ 
  Loot, C1, R2 - Soldier, C1, R3 & -56.9995 & 70.4123 & 2263 & -0.810 & 1.0000 \\ 
  Loot, C1, R2 - Soldier, C1, R4 & -248.2456 & 70.4123 & 2263 & -3.526 & 0.1144 \\ 
  Loot, C1, R2 - Soldier, C2, R1 & 1281.8503 & 70.4123 & 2263 & 18.205 & $<$.0001 \\ 
  Loot, C1, R2 - Soldier, C2, R2 & 1066.8892 & 70.4123 & 2263 & 15.152 & $<$.0001 \\ 
  Loot, C1, R2 - Soldier, C2, R3 & 628.3697 & 70.4123 & 2263 & 8.924 & $<$.0001 \\ 
  Loot, C1, R2 - Soldier, C2, R4 & 6.9944 & 70.4123 & 2263 & 0.099 & 1.0000 \\ 
  Loot, C1, R3 - Loot, C1, R4 & -68.1995 & 70.4123 & 2263 & -0.969 & 1.0000 \\ 
  Loot, C1, R3 - Loot, C2, R1 & 1481.6754 & 70.4123 & 2263 & 21.043 & $<$.0001 \\ 
  Loot, C1, R3 - Loot, C2, R2 & 1267.0882 & 70.4123 & 2263 & 17.995 & $<$.0001 \\ 
  Loot, C1, R3 - Loot, C2, R3 & 810.3456 & 70.4123 & 2263 & 11.509 & $<$.0001 \\ 
  Loot, C1, R3 - Loot, C2, R4 & 220.2969 & 70.4123 & 2263 & 3.129 & 0.3184 \\ 
  Loot, C1, R3 - Red and black, C1, R1 & 660.4462 & 70.4123 & 2263 & 9.380 & $<$.0001 \\ 
  Loot, C1, R3 - Red and black, C1, R2 & 166.1164 & 70.4123 & 2263 & 2.359 & 0.8868 \\ 
  Loot, C1, R3 - Red and black, C1, R3 & -70.4226 & 70.4123 & 2263 & -1.000 & 1.0000 \\ 
  Loot, C1, R3 - Red and black, C1, R4 & -98.0626 & 70.4123 & 2263 & -1.393 & 1.0000 \\ 
  Loot, C1, R3 - Red and black, C2, R1 & 1213.9082 & 70.4123 & 2263 & 17.240 & $<$.0001 \\ 
  Loot, C1, R3 - Red and black, C2, R2 & 927.2195 & 70.4123 & 2263 & 13.168 & $<$.0001 \\ 
  Loot, C1, R3 - Red and black, C2, R3 & 511.0005 & 70.4123 & 2263 & 7.257 & $<$.0001 \\ 
  Loot, C1, R3 - Red and black, C2, R4 & 169.8231 & 70.4123 & 2263 & 2.412 & 0.8601 \\ 
  Loot, C1, R3 - Soldier, C1, R1 & 1227.6344 & 70.4123 & 2263 & 17.435 & $<$.0001 \\ 
  Loot, C1, R3 - Soldier, C1, R2 & 618.2282 & 70.4123 & 2263 & 8.780 & $<$.0001 \\ 
  Loot, C1, R3 - Soldier, C1, R3 & 185.9133 & 70.4123 & 2263 & 2.640 & 0.7079 \\ 
  Loot, C1, R3 - Soldier, C1, R4 & -5.3328 & 70.4123 & 2263 & -0.076 & 1.0000 \\ 
  Loot, C1, R3 - Soldier, C2, R1 & 1524.7631 & 70.4123 & 2263 & 21.655 & $<$.0001 \\ 
  Loot, C1, R3 - Soldier, C2, R2 & 1309.8021 & 70.4123 & 2263 & 18.602 & $<$.0001 \\ 
  Loot, C1, R3 - Soldier, C2, R3 & 871.2826 & 70.4123 & 2263 & 12.374 & $<$.0001 \\ 
  Loot, C1, R3 - Soldier, C2, R4 & 249.9072 & 70.4123 & 2263 & 3.549 & 0.1066 \\ 
  Loot, C1, R4 - Loot, C2, R1 & 1549.8749 & 70.4123 & 2263 & 22.011 & $<$.0001 \\ 
  Loot, C1, R4 - Loot, C2, R2 & 1335.2877 & 70.4123 & 2263 & 18.964 & $<$.0001 \\ 
  Loot, C1, R4 - Loot, C2, R3 & 878.5451 & 70.4123 & 2263 & 12.477 & $<$.0001 \\ 
  Loot, C1, R4 - Loot, C2, R4 & 288.4964 & 70.4123 & 2263 & 4.097 & 0.0160 \\ 
  Loot, C1, R4 - Red and black, C1, R1 & 728.6456 & 70.4123 & 2263 & 10.348 & $<$.0001 \\ 
  Loot, C1, R4 - Red and black, C1, R2 & 234.3159 & 70.4123 & 2263 & 3.328 & 0.1981 \\ 
  Loot, C1, R4 - Red and black, C1, R3 & -2.2231 & 70.4123 & 2263 & -0.032 & 1.0000 \\ 
  Loot, C1, R4 - Red and black, C1, R4 & -29.8631 & 70.4123 & 2263 & -0.424 & 1.0000 \\ 
  Loot, C1, R4 - Red and black, C2, R1 & 1282.1077 & 70.4123 & 2263 & 18.209 & $<$.0001 \\ 
  Loot, C1, R4 - Red and black, C2, R2 & 995.4190 & 70.4123 & 2263 & 14.137 & $<$.0001 \\ 
  Loot, C1, R4 - Red and black, C2, R3 & 579.2000 & 70.4123 & 2263 & 8.226 & $<$.0001 \\ 
  Loot, C1, R4 - Red and black, C2, R4 & 238.0226 & 70.4123 & 2263 & 3.380 & 0.1724 \\ 
  Loot, C1, R4 - Soldier, C1, R1 & 1295.8338 & 70.4123 & 2263 & 18.404 & $<$.0001 \\ 
  Loot, C1, R4 - Soldier, C1, R2 & 686.4277 & 70.4123 & 2263 & 9.749 & $<$.0001 \\ 
  Loot, C1, R4 - Soldier, C1, R3 & 254.1128 & 70.4123 & 2263 & 3.609 & 0.0888 \\ 
  Loot, C1, R4 - Soldier, C1, R4 & 62.8667 & 70.4123 & 2263 & 0.893 & 1.0000 \\ 
  Loot, C1, R4 - Soldier, C2, R1 & 1592.9626 & 70.4123 & 2263 & 22.623 & $<$.0001 \\ 
  Loot, C1, R4 - Soldier, C2, R2 & 1378.0015 & 70.4123 & 2263 & 19.570 & $<$.0001 \\ 
  Loot, C1, R4 - Soldier, C2, R3 & 939.4821 & 70.4123 & 2263 & 13.343 & $<$.0001 \\ 
  Loot, C1, R4 - Soldier, C2, R4 & 318.1067 & 70.4123 & 2263 & 4.518 & 0.0028 \\ 
  Loot, C2, R1 - Loot, C2, R2 & -214.5872 & 70.4123 & 2263 & -3.048 & 0.3771 \\ 
  Loot, C2, R1 - Loot, C2, R3 & -671.3297 & 70.4123 & 2263 & -9.534 & $<$.0001 \\ 
  Loot, C2, R1 - Loot, C2, R4 & -1261.3785 & 70.4123 & 2263 & -17.914 & $<$.0001 \\ 
  Loot, C2, R1 - Red and black, C1, R1 & -821.2292 & 70.4123 & 2263 & -11.663 & $<$.0001 \\ 
  Loot, C2, R1 - Red and black, C1, R2 & -1315.5590 & 70.4123 & 2263 & -18.684 & $<$.0001 \\ 
  Loot, C2, R1 - Red and black, C1, R3 & -1552.0979 & 70.4123 & 2263 & -22.043 & $<$.0001 \\ 
  Loot, C2, R1 - Red and black, C1, R4 & -1579.7379 & 70.4123 & 2263 & -22.436 & $<$.0001 \\ 
  Loot, C2, R1 - Red and black, C2, R1 & -267.7672 & 70.4123 & 2263 & -3.803 & 0.0471 \\ 
  Loot, C2, R1 - Red and black, C2, R2 & -554.4559 & 70.4123 & 2263 & -7.874 & $<$.0001 \\ 
  Loot, C2, R1 - Red and black, C2, R3 & -970.6749 & 70.4123 & 2263 & -13.786 & $<$.0001 \\ 
  Loot, C2, R1 - Red and black, C2, R4 & -1311.8523 & 70.4123 & 2263 & -18.631 & $<$.0001 \\ 
  Loot, C2, R1 - Soldier, C1, R1 & -254.0410 & 70.4123 & 2263 & -3.608 & 0.0891 \\ 
  Loot, C2, R1 - Soldier, C1, R2 & -863.4472 & 70.4123 & 2263 & -12.263 & $<$.0001 \\ 
  Loot, C2, R1 - Soldier, C1, R3 & -1295.7621 & 70.4123 & 2263 & -18.402 & $<$.0001 \\ 
  Loot, C2, R1 - Soldier, C1, R4 & -1487.0082 & 70.4123 & 2263 & -21.119 & $<$.0001 \\ 
  Loot, C2, R1 - Soldier, C2, R1 & 43.0877 & 70.4123 & 2263 & 0.612 & 1.0000 \\ 
  Loot, C2, R1 - Soldier, C2, R2 & -171.8733 & 70.4123 & 2263 & -2.441 & 0.8439 \\ 
  Loot, C2, R1 - Soldier, C2, R3 & -610.3928 & 70.4123 & 2263 & -8.669 & $<$.0001 \\ 
  Loot, C2, R1 - Soldier, C2, R4 & -1231.7682 & 70.4123 & 2263 & -17.494 & $<$.0001 \\ 
  Loot, C2, R2 - Loot, C2, R3 & -456.7426 & 70.4123 & 2263 & -6.487 & $<$.0001 \\ 
  Loot, C2, R2 - Loot, C2, R4 & -1046.7913 & 70.4123 & 2263 & -14.867 & $<$.0001 \\ 
  Loot, C2, R2 - Red and black, C1, R1 & -606.6421 & 70.4123 & 2263 & -8.616 & $<$.0001 \\ 
  Loot, C2, R2 - Red and black, C1, R2 & -1100.9718 & 70.4123 & 2263 & -15.636 & $<$.0001 \\ 
  Loot, C2, R2 - Red and black, C1, R3 & -1337.5108 & 70.4123 & 2263 & -18.995 & $<$.0001 \\ 
  Loot, C2, R2 - Red and black, C1, R4 & -1365.1508 & 70.4123 & 2263 & -19.388 & $<$.0001 \\ 
  Loot, C2, R2 - Red and black, C2, R1 & -53.1800 & 70.4123 & 2263 & -0.755 & 1.0000 \\ 
  Loot, C2, R2 - Red and black, C2, R2 & -339.8687 & 70.4123 & 2263 & -4.827 & 0.0007 \\ 
  Loot, C2, R2 - Red and black, C2, R3 & -756.0877 & 70.4123 & 2263 & -10.738 & $<$.0001 \\ 
  Loot, C2, R2 - Red and black, C2, R4 & -1097.2651 & 70.4123 & 2263 & -15.583 & $<$.0001 \\ 
  Loot, C2, R2 - Soldier, C1, R1 & -39.4538 & 70.4123 & 2263 & -0.560 & 1.0000 \\ 
  Loot, C2, R2 - Soldier, C1, R2 & -648.8600 & 70.4123 & 2263 & -9.215 & $<$.0001 \\ 
  Loot, C2, R2 - Soldier, C1, R3 & -1081.1749 & 70.4123 & 2263 & -15.355 & $<$.0001 \\ 
  Loot, C2, R2 - Soldier, C1, R4 & -1272.4210 & 70.4123 & 2263 & -18.071 & $<$.0001 \\ 
  Loot, C2, R2 - Soldier, C2, R1 & 257.6749 & 70.4123 & 2263 & 3.660 & 0.0757 \\ 
  Loot, C2, R2 - Soldier, C2, R2 & 42.7138 & 70.4123 & 2263 & 0.607 & 1.0000 \\ 
  Loot, C2, R2 - Soldier, C2, R3 & -395.8056 & 70.4123 & 2263 & -5.621 & $<$.0001 \\ 
  Loot, C2, R2 - Soldier, C2, R4 & -1017.1810 & 70.4123 & 2263 & -14.446 & $<$.0001 \\ 
  Loot, C2, R3 - Loot, C2, R4 & -590.0487 & 70.4123 & 2263 & -8.380 & $<$.0001 \\ 
  Loot, C2, R3 - Red and black, C1, R1 & -149.8995 & 70.4123 & 2263 & -2.129 & 0.9642 \\ 
  Loot, C2, R3 - Red and black, C1, R2 & -644.2292 & 70.4123 & 2263 & -9.149 & $<$.0001 \\ 
  Loot, C2, R3 - Red and black, C1, R3 & -880.7682 & 70.4123 & 2263 & -12.509 & $<$.0001 \\ 
  Loot, C2, R3 - Red and black, C1, R4 & -908.4082 & 70.4123 & 2263 & -12.901 & $<$.0001 \\ 
  Loot, C2, R3 - Red and black, C2, R1 & 403.5626 & 70.4123 & 2263 & 5.731 & $<$.0001 \\ 
  Loot, C2, R3 - Red and black, C2, R2 & 116.8738 & 70.4123 & 2263 & 1.660 & 0.9992 \\ 
  Loot, C2, R3 - Red and black, C2, R3 & -299.3451 & 70.4123 & 2263 & -4.251 & 0.0087 \\ 
  Loot, C2, R3 - Red and black, C2, R4 & -640.5226 & 70.4123 & 2263 & -9.097 & $<$.0001 \\ 
  Loot, C2, R3 - Soldier, C1, R1 & 417.2887 & 70.4123 & 2263 & 5.926 & $<$.0001 \\ 
  Loot, C2, R3 - Soldier, C1, R2 & -192.1174 & 70.4123 & 2263 & -2.728 & 0.6376 \\ 
  Loot, C2, R3 - Soldier, C1, R3 & -624.4323 & 70.4123 & 2263 & -8.868 & $<$.0001 \\ 
  Loot, C2, R3 - Soldier, C1, R4 & -815.6785 & 70.4123 & 2263 & -11.584 & $<$.0001 \\ 
  Loot, C2, R3 - Soldier, C2, R1 & 714.4174 & 70.4123 & 2263 & 10.146 & $<$.0001 \\ 
  Loot, C2, R3 - Soldier, C2, R2 & 499.4564 & 70.4123 & 2263 & 7.093 & $<$.0001 \\ 
  Loot, C2, R3 - Soldier, C2, R3 & 60.9369 & 70.4123 & 2263 & 0.865 & 1.0000 \\ 
  Loot, C2, R3 - Soldier, C2, R4 & -560.4385 & 70.4123 & 2263 & -7.959 & $<$.0001 \\ 
  Loot, C2, R4 - Red and black, C1, R1 & 440.1492 & 70.4123 & 2263 & 6.251 & $<$.0001 \\ 
  Loot, C2, R4 - Red and black, C1, R2 & -54.1805 & 70.4123 & 2263 & -0.769 & 1.0000 \\ 
  Loot, C2, R4 - Red and black, C1, R3 & -290.7195 & 70.4123 & 2263 & -4.129 & 0.0142 \\ 
  Loot, C2, R4 - Red and black, C1, R4 & -318.3595 & 70.4123 & 2263 & -4.521 & 0.0027 \\ 
  Loot, C2, R4 - Red and black, C2, R1 & 993.6113 & 70.4123 & 2263 & 14.111 & $<$.0001 \\ 
  Loot, C2, R4 - Red and black, C2, R2 & 706.9226 & 70.4123 & 2263 & 10.040 & $<$.0001 \\ 
  Loot, C2, R4 - Red and black, C2, R3 & 290.7036 & 70.4123 & 2263 & 4.129 & 0.0142 \\ 
  Loot, C2, R4 - Red and black, C2, R4 & -50.4738 & 70.4123 & 2263 & -0.717 & 1.0000 \\ 
  Loot, C2, R4 - Soldier, C1, R1 & 1007.3374 & 70.4123 & 2263 & 14.306 & $<$.0001 \\ 
  Loot, C2, R4 - Soldier, C1, R2 & 397.9313 & 70.4123 & 2263 & 5.651 & $<$.0001 \\ 
  Loot, C2, R4 - Soldier, C1, R3 & -34.3836 & 70.4123 & 2263 & -0.488 & 1.0000 \\ 
  Loot, C2, R4 - Soldier, C1, R4 & -225.6297 & 70.4123 & 2263 & -3.204 & 0.2684 \\ 
  Loot, C2, R4 - Soldier, C2, R1 & 1304.4662 & 70.4123 & 2263 & 18.526 & $<$.0001 \\ 
  Loot, C2, R4 - Soldier, C2, R2 & 1089.5051 & 70.4123 & 2263 & 15.473 & $<$.0001 \\ 
  Loot, C2, R4 - Soldier, C2, R3 & 650.9856 & 70.4123 & 2263 & 9.245 & $<$.0001 \\ 
  Loot, C2, R4 - Soldier, C2, R4 & 29.6103 & 70.4123 & 2263 & 0.421 & 1.0000 \\ 
  Red and black, C1, R1 - Red and black, C1, R2 & -494.3297 & 70.4123 & 2263 & -7.021 & $<$.0001 \\ 
  Red and black, C1, R1 - Red and black, C1, R3 & -730.8687 & 70.4123 & 2263 & -10.380 & $<$.0001 \\ 
  Red and black, C1, R1 - Red and black, C1, R4 & -758.5087 & 70.4123 & 2263 & -10.772 & $<$.0001 \\ 
  Red and black, C1, R1 - Red and black, C2, R1 & 553.4621 & 70.4123 & 2263 & 7.860 & $<$.0001 \\ 
  Red and black, C1, R1 - Red and black, C2, R2 & 266.7733 & 70.4123 & 2263 & 3.789 & 0.0494 \\ 
  Red and black, C1, R1 - Red and black, C2, R3 & -149.4456 & 70.4123 & 2263 & -2.122 & 0.9655 \\ 
  Red and black, C1, R1 - Red and black, C2, R4 & -490.6231 & 70.4123 & 2263 & -6.968 & $<$.0001 \\ 
  Red and black, C1, R1 - Soldier, C1, R1 & 567.1882 & 70.4123 & 2263 & 8.055 & $<$.0001 \\ 
  Red and black, C1, R1 - Soldier, C1, R2 & -42.2179 & 70.4123 & 2263 & -0.600 & 1.0000 \\ 
  Red and black, C1, R1 - Soldier, C1, R3 & -474.5328 & 70.4123 & 2263 & -6.739 & $<$.0001 \\ 
  Red and black, C1, R1 - Soldier, C1, R4 & -665.7790 & 70.4123 & 2263 & -9.455 & $<$.0001 \\ 
  Red and black, C1, R1 - Soldier, C2, R1 & 864.3169 & 70.4123 & 2263 & 12.275 & $<$.0001 \\ 
  Red and black, C1, R1 - Soldier, C2, R2 & 649.3559 & 70.4123 & 2263 & 9.222 & $<$.0001 \\ 
  Red and black, C1, R1 - Soldier, C2, R3 & 210.8364 & 70.4123 & 2263 & 2.994 & 0.4183 \\ 
  Red and black, C1, R1 - Soldier, C2, R4 & -410.5390 & 70.4123 & 2263 & -5.831 & $<$.0001 \\ 
  Red and black, C1, R2 - Red and black, C1, R3 & -236.5390 & 70.4123 & 2263 & -3.359 & 0.1824 \\ 
  Red and black, C1, R2 - Red and black, C1, R4 & -264.1790 & 70.4123 & 2263 & -3.752 & 0.0560 \\ 
  Red and black, C1, R2 - Red and black, C2, R1 & 1047.7918 & 70.4123 & 2263 & 14.881 & $<$.0001 \\ 
  Red and black, C1, R2 - Red and black, C2, R2 & 761.1031 & 70.4123 & 2263 & 10.809 & $<$.0001 \\ 
  Red and black, C1, R2 - Red and black, C2, R3 & 344.8841 & 70.4123 & 2263 & 4.898 & 0.0005 \\ 
  Red and black, C1, R2 - Red and black, C2, R4 & 3.7067 & 70.4123 & 2263 & 0.053 & 1.0000 \\ 
  Red and black, C1, R2 - Soldier, C1, R1 & 1061.5179 & 70.4123 & 2263 & 15.076 & $<$.0001 \\ 
  Red and black, C1, R2 - Soldier, C1, R2 & 452.1118 & 70.4123 & 2263 & 6.421 & $<$.0001 \\ 
  Red and black, C1, R2 - Soldier, C1, R3 & 19.7969 & 70.4123 & 2263 & 0.281 & 1.0000 \\ 
  Red and black, C1, R2 - Soldier, C1, R4 & -171.4492 & 70.4123 & 2263 & -2.435 & 0.8474 \\ 
  Red and black, C1, R2 - Soldier, C2, R1 & 1358.6467 & 70.4123 & 2263 & 19.296 & $<$.0001 \\ 
  Red and black, C1, R2 - Soldier, C2, R2 & 1143.6856 & 70.4123 & 2263 & 16.243 & $<$.0001 \\ 
  Red and black, C1, R2 - Soldier, C2, R3 & 705.1662 & 70.4123 & 2263 & 10.015 & $<$.0001 \\ 
  Red and black, C1, R2 - Soldier, C2, R4 & 83.7908 & 70.4123 & 2263 & 1.190 & 1.0000 \\ 
  Red and black, C1, R3 - Red and black, C1, R4 & -27.6400 & 70.4123 & 2263 & -0.393 & 1.0000 \\ 
  Red and black, C1, R3 - Red and black, C2, R1 & 1284.3308 & 70.4123 & 2263 & 18.240 & $<$.0001 \\ 
  Red and black, C1, R3 - Red and black, C2, R2 & 997.6421 & 70.4123 & 2263 & 14.169 & $<$.0001 \\ 
  Red and black, C1, R3 - Red and black, C2, R3 & 581.4231 & 70.4123 & 2263 & 8.257 & $<$.0001 \\ 
  Red and black, C1, R3 - Red and black, C2, R4 & 240.2456 & 70.4123 & 2263 & 3.412 & 0.1582 \\ 
  Red and black, C1, R3 - Soldier, C1, R1 & 1298.0569 & 70.4123 & 2263 & 18.435 & $<$.0001 \\ 
  Red and black, C1, R3 - Soldier, C1, R2 & 688.6508 & 70.4123 & 2263 & 9.780 & $<$.0001 \\ 
  Red and black, C1, R3 - Soldier, C1, R3 & 256.3359 & 70.4123 & 2263 & 3.640 & 0.0804 \\ 
  Red and black, C1, R3 - Soldier, C1, R4 & 65.0897 & 70.4123 & 2263 & 0.924 & 1.0000 \\ 
  Red and black, C1, R3 - Soldier, C2, R1 & 1595.1856 & 70.4123 & 2263 & 22.655 & $<$.0001 \\ 
  Red and black, C1, R3 - Soldier, C2, R2 & 1380.2246 & 70.4123 & 2263 & 19.602 & $<$.0001 \\ 
  Red and black, C1, R3 - Soldier, C2, R3 & 941.7051 & 70.4123 & 2263 & 13.374 & $<$.0001 \\ 
  Red and black, C1, R3 - Soldier, C2, R4 & 320.3297 & 70.4123 & 2263 & 4.549 & 0.0024 \\ 
  Red and black, C1, R4 - Red and black, C2, R1 & 1311.9708 & 70.4123 & 2263 & 18.633 & $<$.0001 \\ 
  Red and black, C1, R4 - Red and black, C2, R2 & 1025.2821 & 70.4123 & 2263 & 14.561 & $<$.0001 \\ 
  Red and black, C1, R4 - Red and black, C2, R3 & 609.0631 & 70.4123 & 2263 & 8.650 & $<$.0001 \\ 
  Red and black, C1, R4 - Red and black, C2, R4 & 267.8856 & 70.4123 & 2263 & 3.805 & 0.0468 \\ 
  Red and black, C1, R4 - Soldier, C1, R1 & 1325.6969 & 70.4123 & 2263 & 18.828 & $<$.0001 \\ 
  Red and black, C1, R4 - Soldier, C1, R2 & 716.2908 & 70.4123 & 2263 & 10.173 & $<$.0001 \\ 
  Red and black, C1, R4 - Soldier, C1, R3 & 283.9759 & 70.4123 & 2263 & 4.033 & 0.0205 \\ 
  Red and black, C1, R4 - Soldier, C1, R4 & 92.7297 & 70.4123 & 2263 & 1.317 & 1.0000 \\ 
  Red and black, C1, R4 - Soldier, C2, R1 & 1622.8256 & 70.4123 & 2263 & 23.047 & $<$.0001 \\ 
  Red and black, C1, R4 - Soldier, C2, R2 & 1407.8646 & 70.4123 & 2263 & 19.995 & $<$.0001 \\ 
  Red and black, C1, R4 - Soldier, C2, R3 & 969.3451 & 70.4123 & 2263 & 13.767 & $<$.0001 \\ 
  Red and black, C1, R4 - Soldier, C2, R4 & 347.9697 & 70.4123 & 2263 & 4.942 & 0.0004 \\ 
  Red and black, C2, R1 - Red and black, C2, R2 & -286.6887 & 70.4123 & 2263 & -4.072 & 0.0177 \\ 
  Red and black, C2, R1 - Red and black, C2, R3 & -702.9077 & 70.4123 & 2263 & -9.983 & $<$.0001 \\ 
  Red and black, C2, R1 - Red and black, C2, R4 & -1044.0851 & 70.4123 & 2263 & -14.828 & $<$.0001 \\ 
  Red and black, C2, R1 - Soldier, C1, R1 & 13.7262 & 70.4123 & 2263 & 0.195 & 1.0000 \\ 
  Red and black, C2, R1 - Soldier, C1, R2 & -595.6800 & 70.4123 & 2263 & -8.460 & $<$.0001 \\ 
  Red and black, C2, R1 - Soldier, C1, R3 & -1027.9949 & 70.4123 & 2263 & -14.600 & $<$.0001 \\ 
  Red and black, C2, R1 - Soldier, C1, R4 & -1219.2410 & 70.4123 & 2263 & -17.316 & $<$.0001 \\ 
  Red and black, C2, R1 - Soldier, C2, R1 & 310.8549 & 70.4123 & 2263 & 4.415 & 0.0044 \\ 
  Red and black, C2, R1 - Soldier, C2, R2 & 95.8938 & 70.4123 & 2263 & 1.362 & 1.0000 \\ 
  Red and black, C2, R1 - Soldier, C2, R3 & -342.6256 & 70.4123 & 2263 & -4.866 & 0.0006 \\ 
  Red and black, C2, R1 - Soldier, C2, R4 & -964.0010 & 70.4123 & 2263 & -13.691 & $<$.0001 \\ 
  Red and black, C2, R2 - Red and black, C2, R3 & -416.2190 & 70.4123 & 2263 & -5.911 & $<$.0001 \\ 
  Red and black, C2, R2 - Red and black, C2, R4 & -757.3964 & 70.4123 & 2263 & -10.757 & $<$.0001 \\ 
  Red and black, C2, R2 - Soldier, C1, R1 & 300.4149 & 70.4123 & 2263 & 4.267 & 0.0081 \\ 
  Red and black, C2, R2 - Soldier, C1, R2 & -308.9913 & 70.4123 & 2263 & -4.388 & 0.0049 \\ 
  Red and black, C2, R2 - Soldier, C1, R3 & -741.3062 & 70.4123 & 2263 & -10.528 & $<$.0001 \\ 
  Red and black, C2, R2 - Soldier, C1, R4 & -932.5523 & 70.4123 & 2263 & -13.244 & $<$.0001 \\ 
  Red and black, C2, R2 - Soldier, C2, R1 & 597.5436 & 70.4123 & 2263 & 8.486 & $<$.0001 \\ 
  Red and black, C2, R2 - Soldier, C2, R2 & 382.5826 & 70.4123 & 2263 & 5.433 & $<$.0001 \\ 
  Red and black, C2, R2 - Soldier, C2, R3 & -55.9369 & 70.4123 & 2263 & -0.794 & 1.0000 \\ 
  Red and black, C2, R2 - Soldier, C2, R4 & -677.3123 & 70.4123 & 2263 & -9.619 & $<$.0001 \\ 
  Red and black, C2, R3 - Red and black, C2, R4 & -341.1774 & 70.4123 & 2263 & -4.845 & 0.0006 \\ 
  Red and black, C2, R3 - Soldier, C1, R1 & 716.6338 & 70.4123 & 2263 & 10.178 & $<$.0001 \\ 
  Red and black, C2, R3 - Soldier, C1, R2 & 107.2277 & 70.4123 & 2263 & 1.523 & 0.9999 \\ 
  Red and black, C2, R3 - Soldier, C1, R3 & -325.0872 & 70.4123 & 2263 & -4.617 & 0.0018 \\ 
  Red and black, C2, R3 - Soldier, C1, R4 & -516.3333 & 70.4123 & 2263 & -7.333 & $<$.0001 \\ 
  Red and black, C2, R3 - Soldier, C2, R1 & 1013.7626 & 70.4123 & 2263 & 14.398 & $<$.0001 \\ 
  Red and black, C2, R3 - Soldier, C2, R2 & 798.8015 & 70.4123 & 2263 & 11.345 & $<$.0001 \\ 
  Red and black, C2, R3 - Soldier, C2, R3 & 360.2821 & 70.4123 & 2263 & 5.117 & 0.0002 \\ 
  Red and black, C2, R3 - Soldier, C2, R4 & -261.0933 & 70.4123 & 2263 & -3.708 & 0.0647 \\ 
  Red and black, C2, R4 - Soldier, C1, R1 & 1057.8113 & 70.4123 & 2263 & 15.023 & $<$.0001 \\ 
  Red and black, C2, R4 - Soldier, C1, R2 & 448.4051 & 70.4123 & 2263 & 6.368 & $<$.0001 \\ 
  Red and black, C2, R4 - Soldier, C1, R3 & 16.0903 & 70.4123 & 2263 & 0.229 & 1.0000 \\ 
  Red and black, C2, R4 - Soldier, C1, R4 & -175.1559 & 70.4123 & 2263 & -2.488 & 0.8158 \\ 
  Red and black, C2, R4 - Soldier, C2, R1 & 1354.9400 & 70.4123 & 2263 & 19.243 & $<$.0001 \\ 
  Red and black, C2, R4 - Soldier, C2, R2 & 1139.9790 & 70.4123 & 2263 & 16.190 & $<$.0001 \\ 
  Red and black, C2, R4 - Soldier, C2, R3 & 701.4595 & 70.4123 & 2263 & 9.962 & $<$.0001 \\ 
  Red and black, C2, R4 - Soldier, C2, R4 & 80.0841 & 70.4123 & 2263 & 1.137 & 1.0000 \\ 
  Soldier, C1, R1 - Soldier, C1, R2 & -609.4062 & 70.4123 & 2263 & -8.655 & $<$.0001 \\ 
  Soldier, C1, R1 - Soldier, C1, R3 & -1041.7210 & 70.4123 & 2263 & -14.795 & $<$.0001 \\ 
  Soldier, C1, R1 - Soldier, C1, R4 & -1232.9672 & 70.4123 & 2263 & -17.511 & $<$.0001 \\ 
  Soldier, C1, R1 - Soldier, C2, R1 & 297.1287 & 70.4123 & 2263 & 4.220 & 0.0099 \\ 
  Soldier, C1, R1 - Soldier, C2, R2 & 82.1677 & 70.4123 & 2263 & 1.167 & 1.0000 \\ 
  Soldier, C1, R1 - Soldier, C2, R3 & -356.3518 & 70.4123 & 2263 & -5.061 & 0.0002 \\ 
  Soldier, C1, R1 - Soldier, C2, R4 & -977.7272 & 70.4123 & 2263 & -13.886 & $<$.0001 \\ 
  Soldier, C1, R2 - Soldier, C1, R3 & -432.3149 & 70.4123 & 2263 & -6.140 & $<$.0001 \\ 
  Soldier, C1, R2 - Soldier, C1, R4 & -623.5610 & 70.4123 & 2263 & -8.856 & $<$.0001 \\ 
  Soldier, C1, R2 - Soldier, C2, R1 & 906.5349 & 70.4123 & 2263 & 12.875 & $<$.0001 \\ 
  Soldier, C1, R2 - Soldier, C2, R2 & 691.5738 & 70.4123 & 2263 & 9.822 & $<$.0001 \\ 
  Soldier, C1, R2 - Soldier, C2, R3 & 253.0544 & 70.4123 & 2263 & 3.594 & 0.0931 \\ 
  Soldier, C1, R2 - Soldier, C2, R4 & -368.3210 & 70.4123 & 2263 & -5.231 & 0.0001 \\ 
  Soldier, C1, R3 - Soldier, C1, R4 & -191.2462 & 70.4123 & 2263 & -2.716 & 0.6477 \\ 
  Soldier, C1, R3 - Soldier, C2, R1 & 1338.8497 & 70.4123 & 2263 & 19.014 & $<$.0001 \\ 
  Soldier, C1, R3 - Soldier, C2, R2 & 1123.8887 & 70.4123 & 2263 & 15.962 & $<$.0001 \\ 
  Soldier, C1, R3 - Soldier, C2, R3 & 685.3692 & 70.4123 & 2263 & 9.734 & $<$.0001 \\ 
  Soldier, C1, R3 - Soldier, C2, R4 & 63.9938 & 70.4123 & 2263 & 0.909 & 1.0000 \\ 
  Soldier, C1, R4 - Soldier, C2, R1 & 1530.0959 & 70.4123 & 2263 & 21.731 & $<$.0001 \\ 
  Soldier, C1, R4 - Soldier, C2, R2 & 1315.1349 & 70.4123 & 2263 & 18.678 & $<$.0001 \\ 
  Soldier, C1, R4 - Soldier, C2, R3 & 876.6154 & 70.4123 & 2263 & 12.450 & $<$.0001 \\ 
  Soldier, C1, R4 - Soldier, C2, R4 & 255.2400 & 70.4123 & 2263 & 3.625 & 0.0845 \\ 
  Soldier, C2, R1 - Soldier, C2, R2 & -214.9610 & 70.4123 & 2263 & -3.053 & 0.3731 \\ 
  Soldier, C2, R1 - Soldier, C2, R3 & -653.4805 & 70.4123 & 2263 & -9.281 & $<$.0001 \\ 
  Soldier, C2, R1 - Soldier, C2, R4 & -1274.8559 & 70.4123 & 2263 & -18.106 & $<$.0001 \\ 
  Soldier, C2, R2 - Soldier, C2, R3 & -438.5195 & 70.4123 & 2263 & -6.228 & $<$.0001 \\ 
  Soldier, C2, R2 - Soldier, C2, R4 & -1059.8949 & 70.4123 & 2263 & -15.053 & $<$.0001 \\ 
  Soldier, C2, R3 - Soldier, C2, R4 & -621.3754 & 70.4123 & 2263 & -8.825 & $<$.0001 \\ 
   \hline
\multicolumn{6}{l}{{\footnotesize Results are averaged over the levels of: DoF}}\\

\multicolumn{6}{l}{{\footnotesize Degrees-of-freedom method: kenward-roger}}\\

\multicolumn{6}{l}{{\footnotesize P value adjustment: tukey method for comparing a family of 32 estimates}}\\
% \end{tabular}
\end{longtable}
\end{center}

% \clearpage
% \twocolumn

% latex table generated in R 3.6.1 by xtable 1.8-4 package
% Tue Jun 29 19:56:56 2021

% \begin{table}[ht]
% \centering
% \caption{Contrast test between factors Codec and Bitrate}
% \begin{tabular}{lrrrrl}

% % % Appear table header at the first page as well
% % \hline
% % line1 & line2 & $t_1$ & $t_{12}$ & $t_2$ & $r$(\%)& $D$(GB)& $D_{nc}(GB)$&$G_t$(\%)&Station\\
% % \hline
% % \endfirsthead
 
% % % Appear the table header at the top of every page
% % \hline
% % line1 & line2 & $t_1$ & $t_{12}$ & $t_2$ & $r$(\%)& $D$(GB)& $D_{nc}(GB)$&$G_t$(\%)&Station\\
% % \hline
% % \endhead
 
% % % Appear \hline at the bottom of every page
% % \hline
% % \endfoot

%   \hline
% contrast & estimate & SE & df & t.ratio & p.value \\ 
%   \hline

  \begin{longtable}{lrrrrl}
\caption{Contrast test between factors DoF and Content} \\
% \begin{tabular}{lrrrrl}
  \hline
contrast & estimate & SE & df & t.ratio & p.value \\ 
  \hline
    \endfirsthead

  \multicolumn{4}{c}%
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
contrast & estimate & SE & df & t.ratio & p.value \\ 
  \hline
\endhead
  
  \hline
 \endfoot
  
C1, R1 - C1, R2 & -263.7783 & 40.7258 & 2294 & -6.477 & $<$.0001 \\ 
  C1, R1 - C1, R3 & -803.3192 & 40.7258 & 2294 & -19.725 & $<$.0001 \\ 
  C1, R1 - C1, R4 & -962.2388 & 40.7258 & 2294 & -23.627 & $<$.0001 \\ 
  C1, R1 - C2, R1 & 281.7562 & 40.7258 & 2294 & 6.918 & $<$.0001 \\ 
  C1, R1 - C2, R2 & -140.8103 & 40.7258 & 2294 & -3.458 & 0.0129 \\ 
  C1, R1 - C2, R3 & -654.9223 & 40.7258 & 2294 & -16.081 & $<$.0001 \\ 
  C1, R1 - C2, R4 & -925.6729 & 40.7258 & 2294 & -22.729 & $<$.0001 \\ 
  C1, R2 - C1, R3 & -539.5409 & 40.7258 & 2294 & -13.248 & $<$.0001 \\ 
  C1, R2 - C1, R4 & -698.4605 & 40.7258 & 2294 & -17.150 & $<$.0001 \\ 
  C1, R2 - C2, R1 & 545.5345 & 40.7258 & 2294 & 13.395 & $<$.0001 \\ 
  C1, R2 - C2, R2 & 122.9681 & 40.7258 & 2294 & 3.019 & 0.0521 \\ 
  C1, R2 - C2, R3 & -391.1440 & 40.7258 & 2294 & -9.604 & $<$.0001 \\ 
  C1, R2 - C2, R4 & -661.8946 & 40.7258 & 2294 & -16.252 & $<$.0001 \\ 
  C1, R3 - C1, R4 & -158.9196 & 40.7258 & 2294 & -3.902 & 0.0025 \\ 
  C1, R3 - C2, R1 & 1085.0754 & 40.7258 & 2294 & 26.643 & $<$.0001 \\ 
  C1, R3 - C2, R2 & 662.5090 & 40.7258 & 2294 & 16.268 & $<$.0001 \\ 
  C1, R3 - C2, R3 & 148.3969 & 40.7258 & 2294 & 3.644 & 0.0067 \\ 
  C1, R3 - C2, R4 & -122.3537 & 40.7258 & 2294 & -3.004 & 0.0544 \\ 
  C1, R4 - C2, R1 & 1243.9950 & 40.7258 & 2294 & 30.546 & $<$.0001 \\ 
  C1, R4 - C2, R2 & 821.4286 & 40.7258 & 2294 & 20.170 & $<$.0001 \\ 
  C1, R4 - C2, R3 & 307.3165 & 40.7258 & 2294 & 7.546 & $<$.0001 \\ 
  C1, R4 - C2, R4 & 36.5659 & 40.7258 & 2294 & 0.898 & 0.9863 \\ 
  C2, R1 - C2, R2 & -422.5664 & 40.7258 & 2294 & -10.376 & $<$.0001 \\ 
  C2, R1 - C2, R3 & -936.6785 & 40.7258 & 2294 & -23.000 & $<$.0001 \\ 
  C2, R1 - C2, R4 & -1207.4291 & 40.7258 & 2294 & -29.648 & $<$.0001 \\ 
  C2, R2 - C2, R3 & -514.1121 & 40.7258 & 2294 & -12.624 & $<$.0001 \\ 
  C2, R2 - C2, R4 & -784.8627 & 40.7258 & 2294 & -19.272 & $<$.0001 \\ 
  C2, R3 - C2, R4 & -270.7506 & 40.7258 & 2294 & -6.648 & $<$.0001 \\ 
   \hline
\multicolumn{6}{l}{{\footnotesize Results are averaged over the levels of: DoF, Contents}}\\

\multicolumn{6}{l}{{\footnotesize Degrees-of-freedom method: kenward-roger}}\\

\multicolumn{6}{l}{{\footnotesize P value adjustment: tukey method for comparing a family of 8 estimates}}\\
% \end{tabular}

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

